Fin-RSI: A Unified Library of Financial Skills, Checks, and Self-Improvement for LLM Agents

As large language models (LLMs) become more capable, financial agents need tools they can readily discover and use. Yet financial software is fragmented across libraries with different interfaces and conventions, making it difficult to build reliable agent workflows. We present Fin-RSI, a unified Python library of financial skills, checks, and self-improvement designed for LLM agents. It brings together tools for market analysis, forecasting, portfolio construction, and trading research through shared interfaces across models and agent frameworks. Agents can find suitable tools from natural-language requests, reuse tested implementations, and improve generated programs through checking and feedback. Developers can extend the library with new tools without rebuilding integrations for each model. Across 20 open-weight models on six trading-position tasks, tool discovery increased the proportion of episodes producing valid programs from 9.7% to 29.2%; for models with at least 14 billion parameters, it rose from 23.6% to 64.6%. We release the library and benchmark as a shared resource for the community and plan to expand its tools and task coverage as financial agents evolve.

==> figures/overview_short.tex <==
\ifcsname figTitleFont\endcsname\else\InputIfFileExists{figures/figstyle}{}{\input{shared/figures/figstyle}}\fi%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily,
  name/.style={fig title, anchor=south west},
  verb/.style={fig label, font=\figLabelFont\itshape, text=figmid!70!black},
  fa/.style={line width=1.6pt, line cap=round, line join=round, -{Triangle[round, length=4.6pt, width=5.6pt]}},
]
\def\figTitleFont{\sffamily\bfseries\fontsize{8}{9.6}\selectfont}%
\def\figLabelFont{\sffamily\fontsize{8}{9.6}\selectfont}%
\def\figSmallFont{\sffamily\fontsize{7.4}{8.9}\selectfont}%
\def\figBrandFont{\sffamily\bfseries\fontsize{9}{10.8}\selectfont}%
\begin{scope}[xscale=0.9]
\fill[figink, opacity=0.030, line join=round, draw=figink, draw opacity=0.030, line width=0.000pt] (0.235,0.360) -- (7.535,0.360) -- (9.080,2.420) -- (1.780,2.420) -- cycle;
\fill[figink, opacity=0.030, line join=round, draw=figink, draw opacity=0.030, line width=2.845pt] (0.235,0.360) -- (7.535,0.360) -- (9.080,2.420) -- (1.780,2.420) -- cycle;
\fill[figink, opacity=0.030, line join=round, draw=figink, draw opacity=0.030, line width=5.690pt] (0.235,0.360) -- (7.535,0.360) -- (9.080,2.420) -- (1.780,2.420) -- cycle;
\fill[figink, opacity=0.030, line join=round, draw=figink, draw opacity=0.030, line width=8.535pt] (0.235,0.360) -- (7.535,0.360) -- (9.080,2.420) -- (1.780,2.420) -- cycle;
\fill[figink, opacity=0.030, line join=round, draw=figink, draw opacity=0.030, line width=11.380pt] (0.235,0.360) -- (7.535,0.360) -- (9.080,2.420) -- (1.780,2.420) -- cycle;
\path[left color=figink!100!black, right color=figink!92!black, draw=figink, line width=0.5pt, line join=round] (7.250,0.420) -- (8.750,2.420) -- (8.750,3.370) -- (7.250,1.370) -- cycle;
\path[top color=figink!78, bottom color=figink!96, draw=figink, line width=0.5pt] (0.050,0.420) rectangle (7.250,1.370);
\path[top color=white, bottom color=figfaint, draw=figink!70, line width=0.6pt, line join=round] (0.050,1.370) -- (7.250,1.370) -- (8.750,3.370) -- (1.550,3.370) -- cycle;
\draw[white, opacity=0.55, line width=0.7pt, line cap=round] (0.070,1.345) -- (7.230,1.345);
\draw[white, opacity=0.25, line width=0.7pt, line cap=round] (7.265,1.365) -- (8.735,3.325);
\node[anchor=west, font=\figBrandFont, text=white, inner sep=0] at (0.270,1.070) {Fin-RSI};
\node[anchor=west, fig note, text=white!70] at (0.270,0.660) {engine};
\path[fill=white!14!figink] (2.350,1.040) circle (0.19);
\pic[draw=white, line width=0.65pt, scale=0.85] at (2.350,1.040) {lu sigma};
\node[fig small, anchor=base, text=white!85] at (2.350,0.550) {algorithms};
\path[fill=white!14!figink] (3.770,1.040) circle (0.19);
\pic[draw=white, line width=0.65pt, scale=0.85] at (3.770,1.040) {lu database};
\node[fig small, anchor=base, text=white!85] at (3.770,0.550) {data};
\path[fill=white!14!figink] (5.190,1.040) circle (0.19);
\pic[draw=white, line width=0.65pt, scale=0.85] at (5.190,1.040) {lu gauge};
\node[fig small, anchor=base, text=white!85] at (5.190,0.550) {backtest};
\path[fill=white!14!figink] (6.610,1.040) circle (0.19);
\pic[draw=white, line width=0.65pt, scale=0.85] at (6.610,1.040) {lu chart-column};
\node[fig small, anchor=base, text=white!85] at (6.610,0.550) {benchmark};
\path[fill=finblue!7, draw=finblue!45, line width=0.5pt, line join=round] (1.025,2.470) -- (7.925,2.470) -- (8.555,3.310) -- (1.655,3.310) -- cycle;
\draw[finblue!55, line width=0.9pt, line cap=round, line join=round] (1.025,2.470) -- (1.655,3.310) -- (8.555,3.310);
\path[fill=finblue!7, draw=finblue!45, line width=0.5pt, line join=round] (0.245,1.430) -- (2.045,1.430) -- (2.780,2.410) -- (0.980,2.410) -- cycle;
\draw[finblue!55, line width=0.9pt, line cap=round, line join=round] (0.245,1.430) -- (0.980,2.410) -- (2.780,2.410);
\path[fill=finorange!7, draw=finorange!45, line width=0.5pt, line join=round] (2.195,1.430) -- (5.395,1.430) -- (6.130,2.410) -- (2.930,2.410) -- cycle;
\draw[finorange!55, line width=0.9pt, line cap=round, line join=round] (2.195,1.430) -- (2.930,2.410) -- (6.130,2.410);
\path[fill=finaqua!7, draw=finaqua!45, line width=0.5pt, line join=round] (5.545,1.430) -- (7.145,1.430) -- (7.880,2.410) -- (6.280,2.410) -- cycle;
\draw[finaqua!55, line width=0.9pt, line cap=round, line join=round] (5.545,1.430) -- (6.280,2.410) -- (7.880,2.410);
\path[fill=figline!80!figmid] (1.547,2.790) -- (1.712,3.010) -- (1.712,3.510) -- (1.547,3.290) -- cycle;
\path[fill=figline] (1.515,2.790) -- (1.547,2.790) -- (1.547,3.290) -- (1.515,3.290) -- cycle;
\path[fill=white!55!figline] (1.515,3.290) -- (1.547,3.290) -- (1.712,3.510) -- (1.680,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.587,2.790) -- (1.752,3.010) -- (1.752,3.510) -- (1.587,3.290) -- cycle;
\path[fill=figline] (1.555,2.790) -- (1.587,2.790) -- (1.587,3.290) -- (1.555,3.290) -- cycle;
\path[fill=white!55!figline] (1.555,3.290) -- (1.587,3.290) -- (1.752,3.510) -- (1.720,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.627,2.790) -- (1.792,3.010) -- (1.792,3.510) -- (1.627,3.290) -- cycle;
\path[fill=figline] (1.595,2.790) -- (1.627,2.790) -- (1.627,3.290) -- (1.595,3.290) -- cycle;
\path[fill=white!55!figline] (1.595,3.290) -- (1.627,3.290) -- (1.792,3.510) -- (1.760,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.667,2.790) -- (1.832,3.010) -- (1.832,3.510) -- (1.667,3.290) -- cycle;
\path[fill=figline] (1.635,2.790) -- (1.667,2.790) -- (1.667,3.290) -- (1.635,3.290) -- cycle;
\path[fill=white!55!figline] (1.635,3.290) -- (1.667,3.290) -- (1.832,3.510) -- (1.800,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.707,2.790) -- (1.872,3.010) -- (1.872,3.510) -- (1.707,3.290) -- cycle;
\path[fill=figline] (1.675,2.790) -- (1.707,2.790) -- (1.707,3.290) -- (1.675,3.290) -- cycle;
\path[fill=white!55!figline] (1.675,3.290) -- (1.707,3.290) -- (1.872,3.510) -- (1.840,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.822,2.790) -- (1.987,3.010) -- (1.987,3.510) -- (1.822,3.290) -- cycle;
\path[fill=figline] (1.790,2.790) -- (1.822,2.790) -- (1.822,3.290) -- (1.790,3.290) -- cycle;
\path[fill=white!55!figline] (1.790,3.290) -- (1.822,3.290) -- (1.987,3.510) -- (1.955,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.863,2.790) -- (2.028,3.010) -- (2.028,3.510) -- (1.863,3.290) -- cycle;
\path[fill=figline] (1.830,2.790) -- (1.863,2.790) -- (1.863,3.290) -- (1.830,3.290) -- cycle;
\path[fill=white!55!figline] (1.830,3.290) -- (1.863,3.290) -- (2.028,3.510) -- (1.995,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.903,2.790) -- (2.068,3.010) -- (2.068,3.510) -- (1.903,3.290) -- cycle;
\path[fill=figline] (1.871,2.790) -- (1.903,2.790) -- (1.903,3.290) -- (1.871,3.290) -- cycle;
\path[fill=white!55!figline] (1.871,3.290) -- (1.903,3.290) -- (2.068,3.510) -- (2.036,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.943,2.790) -- (2.108,3.010) -- (2.108,3.510) -- (1.943,3.290) -- cycle;
\path[fill=figline] (1.911,2.790) -- (1.943,2.790) -- (1.943,3.290) -- (1.911,3.290) -- cycle;
\path[fill=white!55!figline] (1.911,3.290) -- (1.943,3.290) -- (2.108,3.510) -- (2.076,3.510) -- cycle;
\path[fill=figline!80!figmid] (1.983,2.790) -- (2.148,3.010) -- (2.148,3.510) -- (1.983,3.290) -- cycle;
\path[fill=figline] (1.951,2.790) -- (1.983,2.790) -- (1.983,3.290) -- (1.951,3.290) -- cycle;
\path[fill=white!55!figline] (1.951,3.290) -- (1.983,3.290) -- (2.148,3.510) -- (2.116,3.510) -- cycle;
\path[fill=figline!80!figmid] (2.023,2.790) -- (2.188,3.010) -- (2.188,3.510) -- (2.023,3.290) -- cycle;
\path[fill=figline] (1.991,2.790) -- (2.023,2.790) -- (2.023,3.290) -- (1.991,3.290) -- cycle;
\path[fill=white!55!figline] (1.991,3.290) -- (2.023,3.290) -- (2.188,3.510) -- (2.156,3.510) -- cycle;
\path[fill=figline!80!figmid] (2.138,2.790) -- (2.303,3.010) -- (2.303,3.510) -- (2.138,3.290) -- cycle;
\path[fill=figline] (2.106,2.790) -- (2.138,2.790) -- (2.138,3.290) -- (2.106,3.290) -- cycle;
\path[fill=white!55!figline] (2.106,3.290) -- (2.138,3.290) -- (2.303,3.510) -- (2.271,3.510) -- cycle;
\path[fill=figline!80!figmid] (2.178,2.790) -- (2.343,3.010) -- (2.343,3.510) -- (2.178,3.290) -- cycle;
\path[fill=figline] (2.146,2.790) -- (2.178,2.790) -- (2.178,3.290) -- (2.146,3.290) -- cycle;
\path[fill=white!55!figline] (2.146,3.290) -- (2.178,3.290) -- (2.343,3.510) -- (2.311,3.510) -- cycle;
\path[fill=figline!80!figmid] (2.218,2.790) -- (2.383,3.010) -- (2.383,3.510) -- (2.218,3.290) -- cycle;
\path[fill=figline] (2.186,2.790) -- (2.218,2.790) -- (2.218,3.290) -- (2.186,3.290) -- cycle;
\path[fill=white!55!figline] (2.186,3.290) -- (2.218,3.290) -- (2.383,3.510) -- (2.351,3.510) -- cycle;
\path[fill=figline!80!figmid] (2.258,2.790) -- (2.423,3.010) -- (2.423,3.510) -- (2.258,3.290) -- cycle;
\path[fill=figline] (2.226,2.790) -- (2.258,2.790) -- (2.258,3.290) -- (2.226,3.290) -- cycle;
\path[fill=white!55!figline] (2.226,3.290) -- (2.258,3.290) -- (2.423,3.510) -- (2.391,3.510) -- cycle;
\fill[figink, opacity=0.070, line join=round, draw=figink, draw opacity=0.070, line width=0.000pt] (2.375,2.782) -- (3.117,2.782) -- (3.294,3.018) -- (2.552,3.018) -- cycle;
\fill[figink, opacity=0.070, line join=round, draw=figink, draw opacity=0.070, line width=1.138pt] (2.375,2.782) -- (3.117,2.782) -- (3.294,3.018) -- (2.552,3.018) -- cycle;
\fill[figink, opacity=0.070, line join=round, draw=figink, draw opacity=0.070, line width=2.276pt] (2.375,2.782) -- (3.117,2.782) -- (3.294,3.018) -- (2.552,3.018) -- cycle;
\fill[figink, opacity=0.070, line join=round, draw=figink, draw opacity=0.070, line width=3.414pt] (2.375,2.782) -- (3.117,2.782) -- (3.294,3.018) -- (2.552,3.018) -- cycle;
\path[fill=finblue!75!black] (2.373,2.990) -- (2.538,3.210) -- (2.538,3.710) -- (2.373,3.490) -- cycle;
\path[fill=finblue] (2.341,2.990) -- (2.373,2.990) -- (2.373,3.490) -- (2.341,3.490) -- cycle;
\path[fill=finblue!55] (2.341,3.490) -- (2.373,3.490) -- (2.538,3.710) -- (2.506,3.710) -- cycle;
\path[fill=finblue!75!black] (2.413,2.990) -- (2.578,3.210) -- (2.578,3.710) -- (2.413,3.490) -- cycle;
\path[fill=finblue] (2.381,2.990) -- (2.413,2.990) -- (2.413,3.490) -- (2.381,3.490) -- cycle;
\path[fill=finblue!55] (2.381,3.490) -- (2.413,3.490) -- (2.578,3.710) -- (2.546,3.710) -- cycle;
\path[fill=finblue!75!black] (2.453,2.990) -- (2.618,3.210) -- (2.618,3.710) -- (2.453,3.490) -- cycle;
\path[fill=finblue] (2.421,2.990) -- (2.453,2.990) -- (2.453,3.490) -- (2.421,3.490) -- cycle;
\path[fill=finblue!55] (2.421,3.490) -- (2.453,3.490) -- (2.618,3.710) -- (2.586,3.710) -- cycle;
\path[fill=finblue!75!black] (2.493,2.990) -- (2.658,3.210) -- (2.658,3.710) -- (2.493,3.490) -- cycle;
\path[fill=finblue] (2.461,2.990) -- (2.493,2.990) -- (2.493,3.490) -- (2.461,3.490) -- cycle;
\path[fill=finblue!55] (2.461,3.490) -- (2.493,3.490) -- (2.658,3.710) -- (2.626,3.710) -- cycle;
\path[fill=finblue!75!black] (2.534,2.990) -- (2.699,3.210) -- (2.699,3.710) -- (2.534,3.490) -- cycle;
\path[fill=finblue] (2.501,2.990) -- (2.534,2.990) -- (2.534,3.490) -- (2.501,3.490) -- cycle;
\path[fill=finblue!55] (2.501,3.490) -- (2.534,3.490) -- (2.699,3.710) -- (2.666,3.710) -- cycle;
\path[fill=finblue!75!black] (2.574,2.990) -- (2.739,3.210) -- (2.739,3.710) -- (2.574,3.490) -- cycle;
\path[fill=finblue] (2.542,2.990) -- (2.574,2.990) -- (2.574,3.490) -- (2.542,3.490) -- cycle;
\path[fill=finblue!55] (2.542,3.490) -- (2.574,3.490) -- (2.739,3.710) -- (2.707,3.710) -- cycle;
\path[fill=finblue!75!black] (2.614,2.990) -- (2.779,3.210) -- (2.779,3.710) -- (2.614,3.490) -- cycle;
\path[fill=finblue] (2.582,2.990) -- (2.614,2.990) -- (2.614,3.490) -- (2.582,3.490) -- cycle;
\path[fill=finblue!55] (2.582,3.490) -- (2.614,3.490) -- (2.779,3.710) -- (2.747,3.710) -- cycle;
\path[fill=finblue!75!black] (2.654,2.990) -- (2.819,3.210) -- (2.819,3.710) -- (2.654,3.490) -- cycle;
\path[fill=finblue] (2.622,2.990) -- (2.654,2.990) -- (2.654,3.490) -- (2.622,3.490) -- cycle;
\path[fill=finblue!55] (2.622,3.490) -- (2.654,3.490) -- (2.819,3.710) -- (2.787,3.710) -- cycle;
\path[fill=finblue!75!black] (2.694,2.990) -- (2.859,3.210) -- (2.859,3.710) -- (2.694,3.490) -- cycle;
\path[fill=finblue] (2.662,2.990) -- (2.694,2.990) -- (2.694,3.490) -- (2.662,3.490) -- cycle;
\path[fill=finblue!55] (2.662,3.490) -- (2.694,3.490) -- (2.859,3.710) -- (2.827,3.710) -- cycle;
\path[fill=finblue!75!black] (2.734,2.990) -- (2.899,3.210) -- (2.899,3.710) -- (2.734,3.490) -- cycle;
\path[fill=finblue] (2.702,2.990) -- (2.734,2.990) -- (2.734,3.490) -- (2.702,3.490) -- cycle;
\path[fill=finblue!55] (2.702,3.490) -- (2.734,3.490) -- (2.899,3.710) -- (2.867,3.710) -- cycle;
\path[fill=finblue!75!black] (2.774,2.990) -- (2.939,3.210) -- (2.939,3.710) -- (2.774,3.490) -- cycle;
\path[fill=finblue] (2.742,2.990) -- (2.774,2.990) -- (2.774,3.490) -- (2.742,3.490) -- cycle;
\path[fill=finblue!55] (2.742,3.490) -- (2.774,3.490) -- (2.939,3.710) -- (2.907,3.710) -- cycle;
\path[fill=finblue!75!black] (2.814,2.990) -- (2.979,3.210) -- (2.979,3.710) -- (2.814,3.490) -- cycle;
\path[fill=finblue] (2.782,2.990) -- (2.814,2.990) -- (2.814,3.490) -- (2.782,3.490) -- cycle;
\path[fill=finblue!55] (2.782,3.490) -- (2.814,3.490) -- (2.979,3.710) -- (2.947,3.710) -- cycle;
\path[fill=finblue!75!black] (2.854,2.990) -- (3.019,3.210) -- (3.019,3.710) -- (2.854,3.490) -- cycle;
\path[fill=finblue] (2.822,2.990) -- (2.854,2.990) -- (2.854,3.490) -- (2.822,3.490) -- cycle;
\path[fill=finblue!55] (2.822,3.490) -- (2.854,3.490) -- (3.019,3.710) -- (2.987,3.710) -- cycle;
\path[fill=finblue!75!black] (2.894,2.990) -- (3.059,3.210) -- (3.059,3.710) -- (2.894,3.490) -- cycle;
\path[fill=finblue] (2.862,2.990) -- (2.894,2.990) -- (2.894,3.490) -- (2.862,3.490) -- cycle;
\path[fill=finblue!55] (2.862,3.490) -- (2.894,3.490) -- (3.059,3.710) -- (3.027,3.710) -- cycle;
\path[fill=finblue!75!black] (2.934,2.990) -- (3.099,3.210) -- (3.099,3.710) -- (2.934,3.490) -- cycle;
\path[fill=finblue] (2.902,2.990) -- (2.934,2.990) -- (2.934,3.490) -- (2.902,3.490) -- cycle;
\path[fill=finblue!55] (2.902,3.490) -- (2.934,3.490) -- (3.099,3.710) -- (3.067,3.710) -- cycle;
\path[fill=finblue!75!black] (2.974,2.990) -- (3.139,3.210) -- (3.139,3.710) -- (2.974,3.490) -- cycle;
\path[fill=finblue] (2.942,2.990) -- (2.974,2.990) -- (2.974,3.490) -- (2.942,3.490) -- cycle;
\path[fill=finblue!55] (2.942,3.490) -- (2.974,3.490) -- (3.139,3.710) -- (3.107,3.710) -- cycle;
\path[fill=finblue!75!black] (3.014,2.990) -- (3.179,3.210) -- (3.179,3.710) -- (3.014,3.490) -- cycle;
\path[fill=finblue] (2.982,2.990) -- (3.014,2.990) -- (3.014,3.490) -- (2.982,3.490) -- cycle;
\path[fill=finblue!55] (2.982,3.490) -- (3.014,3.490) -- (3.179,3.710) -- (3.147,3.710) -- cycle;
\path[fill=finblue!75!black] (3.055,2.990) -- (3.220,3.210) -- (3.220,3.710) -- (3.055,3.490) -- cycle;
\path[fill=finblue] (3.022,2.990) -- (3.055,2.990) -- (3.055,3.490) -- (3.022,3.490) -- cycle;
\path[fill=finblue!55] (3.022,3.490) -- (3.055,3.490) -- (3.220,3.710) -- (3.187,3.710) -- cycle;
\path[fill=figline!80!figmid] (3.170,2.790) -- (3.335,3.010) -- (3.335,3.510) -- (3.170,3.290) -- cycle;
\path[fill=figline] (3.138,2.790) -- (3.170,2.790) -- (3.170,3.290) -- (3.138,3.290) -- cycle;
\path[fill=white!55!figline] (3.138,3.290) -- (3.170,3.290) -- (3.335,3.510) -- (3.303,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.210,2.790) -- (3.375,3.010) -- (3.375,3.510) -- (3.210,3.290) -- cycle;
\path[fill=figline] (3.178,2.790) -- (3.210,2.790) -- (3.210,3.290) -- (3.178,3.290) -- cycle;
\path[fill=white!55!figline] (3.178,3.290) -- (3.210,3.290) -- (3.375,3.510) -- (3.343,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.250,2.790) -- (3.415,3.010) -- (3.415,3.510) -- (3.250,3.290) -- cycle;
\path[fill=figline] (3.218,2.790) -- (3.250,2.790) -- (3.250,3.290) -- (3.218,3.290) -- cycle;
\path[fill=white!55!figline] (3.218,3.290) -- (3.250,3.290) -- (3.415,3.510) -- (3.383,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.290,2.790) -- (3.455,3.010) -- (3.455,3.510) -- (3.290,3.290) -- cycle;
\path[fill=figline] (3.258,2.790) -- (3.290,2.790) -- (3.290,3.290) -- (3.258,3.290) -- cycle;
\path[fill=white!55!figline] (3.258,3.290) -- (3.290,3.290) -- (3.455,3.510) -- (3.423,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.405,2.790) -- (3.570,3.010) -- (3.570,3.510) -- (3.405,3.290) -- cycle;
\path[fill=figline] (3.373,2.790) -- (3.405,2.790) -- (3.405,3.290) -- (3.373,3.290) -- cycle;
\path[fill=white!55!figline] (3.373,3.290) -- (3.405,3.290) -- (3.570,3.510) -- (3.538,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.445,2.790) -- (3.610,3.010) -- (3.610,3.510) -- (3.445,3.290) -- cycle;
\path[fill=figline] (3.413,2.790) -- (3.445,2.790) -- (3.445,3.290) -- (3.413,3.290) -- cycle;
\path[fill=white!55!figline] (3.413,3.290) -- (3.445,3.290) -- (3.610,3.510) -- (3.578,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.485,2.790) -- (3.650,3.010) -- (3.650,3.510) -- (3.485,3.290) -- cycle;
\path[fill=figline] (3.453,2.790) -- (3.485,2.790) -- (3.485,3.290) -- (3.453,3.290) -- cycle;
\path[fill=white!55!figline] (3.453,3.290) -- (3.485,3.290) -- (3.650,3.510) -- (3.618,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.525,2.790) -- (3.690,3.010) -- (3.690,3.510) -- (3.525,3.290) -- cycle;
\path[fill=figline] (3.493,2.790) -- (3.525,2.790) -- (3.525,3.290) -- (3.493,3.290) -- cycle;
\path[fill=white!55!figline] (3.493,3.290) -- (3.525,3.290) -- (3.690,3.510) -- (3.658,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.565,2.790) -- (3.730,3.010) -- (3.730,3.510) -- (3.565,3.290) -- cycle;
\path[fill=figline] (3.533,2.790) -- (3.565,2.790) -- (3.565,3.290) -- (3.533,3.290) -- cycle;
\path[fill=white!55!figline] (3.533,3.290) -- (3.565,3.290) -- (3.730,3.510) -- (3.698,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.680,2.790) -- (3.845,3.010) -- (3.845,3.510) -- (3.680,3.290) -- cycle;
\path[fill=figline] (3.648,2.790) -- (3.680,2.790) -- (3.680,3.290) -- (3.648,3.290) -- cycle;
\path[fill=white!55!figline] (3.648,3.290) -- (3.680,3.290) -- (3.845,3.510) -- (3.813,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.720,2.790) -- (3.885,3.010) -- (3.885,3.510) -- (3.720,3.290) -- cycle;
\path[fill=figline] (3.688,2.790) -- (3.720,2.790) -- (3.720,3.290) -- (3.688,3.290) -- cycle;
\path[fill=white!55!figline] (3.688,3.290) -- (3.720,3.290) -- (3.885,3.510) -- (3.853,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.760,2.790) -- (3.925,3.010) -- (3.925,3.510) -- (3.760,3.290) -- cycle;
\path[fill=figline] (3.728,2.790) -- (3.760,2.790) -- (3.760,3.290) -- (3.728,3.290) -- cycle;
\path[fill=white!55!figline] (3.728,3.290) -- (3.760,3.290) -- (3.925,3.510) -- (3.893,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.800,2.790) -- (3.965,3.010) -- (3.965,3.510) -- (3.800,3.290) -- cycle;
\path[fill=figline] (3.768,2.790) -- (3.800,2.790) -- (3.800,3.290) -- (3.768,3.290) -- cycle;
\path[fill=white!55!figline] (3.768,3.290) -- (3.800,3.290) -- (3.965,3.510) -- (3.933,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.841,2.790) -- (4.006,3.010) -- (4.006,3.510) -- (3.841,3.290) -- cycle;
\path[fill=figline] (3.809,2.790) -- (3.841,2.790) -- (3.841,3.290) -- (3.809,3.290) -- cycle;
\path[fill=white!55!figline] (3.809,3.290) -- (3.841,3.290) -- (4.006,3.510) -- (3.974,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.881,2.790) -- (4.046,3.010) -- (4.046,3.510) -- (3.881,3.290) -- cycle;
\path[fill=figline] (3.849,2.790) -- (3.881,2.790) -- (3.881,3.290) -- (3.849,3.290) -- cycle;
\path[fill=white!55!figline] (3.849,3.290) -- (3.881,3.290) -- (4.046,3.510) -- (4.014,3.510) -- cycle;
\path[fill=figline!80!figmid] (3.921,2.790) -- (4.086,3.010) -- (4.086,3.510) -- (3.921,3.290) -- cycle;
\path[fill=figline] (3.889,2.790) -- (3.921,2.790) -- (3.921,3.290) -- (3.889,3.290) -- cycle;
\path[fill=white!55!figline] (3.889,3.290) -- (3.921,3.290) -- (4.086,3.510) -- (4.054,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.036,2.790) -- (4.201,3.010) -- (4.201,3.510) -- (4.036,3.290) -- cycle;
\path[fill=figline] (4.004,2.790) -- (4.036,2.790) -- (4.036,3.290) -- (4.004,3.290) -- cycle;
\path[fill=white!55!figline] (4.004,3.290) -- (4.036,3.290) -- (4.201,3.510) -- (4.169,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.076,2.790) -- (4.241,3.010) -- (4.241,3.510) -- (4.076,3.290) -- cycle;
\path[fill=figline] (4.044,2.790) -- (4.076,2.790) -- (4.076,3.290) -- (4.044,3.290) -- cycle;
\path[fill=white!55!figline] (4.044,3.290) -- (4.076,3.290) -- (4.241,3.510) -- (4.209,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.191,2.790) -- (4.356,3.010) -- (4.356,3.510) -- (4.191,3.290) -- cycle;
\path[fill=figline] (4.159,2.790) -- (4.191,2.790) -- (4.191,3.290) -- (4.159,3.290) -- cycle;
\path[fill=white!55!figline] (4.159,3.290) -- (4.191,3.290) -- (4.356,3.510) -- (4.324,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.231,2.790) -- (4.396,3.010) -- (4.396,3.510) -- (4.231,3.290) -- cycle;
\path[fill=figline] (4.199,2.790) -- (4.231,2.790) -- (4.231,3.290) -- (4.199,3.290) -- cycle;
\path[fill=white!55!figline] (4.199,3.290) -- (4.231,3.290) -- (4.396,3.510) -- (4.364,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.271,2.790) -- (4.436,3.010) -- (4.436,3.510) -- (4.271,3.290) -- cycle;
\path[fill=figline] (4.239,2.790) -- (4.271,2.790) -- (4.271,3.290) -- (4.239,3.290) -- cycle;
\path[fill=white!55!figline] (4.239,3.290) -- (4.271,3.290) -- (4.436,3.510) -- (4.404,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.311,2.790) -- (4.476,3.010) -- (4.476,3.510) -- (4.311,3.290) -- cycle;
\path[fill=figline] (4.279,2.790) -- (4.311,2.790) -- (4.311,3.290) -- (4.279,3.290) -- cycle;
\path[fill=white!55!figline] (4.279,3.290) -- (4.311,3.290) -- (4.476,3.510) -- (4.444,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.351,2.790) -- (4.516,3.010) -- (4.516,3.510) -- (4.351,3.290) -- cycle;
\path[fill=figline] (4.319,2.790) -- (4.351,2.790) -- (4.351,3.290) -- (4.319,3.290) -- cycle;
\path[fill=white!55!figline] (4.319,3.290) -- (4.351,3.290) -- (4.516,3.510) -- (4.484,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.391,2.790) -- (4.556,3.010) -- (4.556,3.510) -- (4.391,3.290) -- cycle;
\path[fill=figline] (4.359,2.790) -- (4.391,2.790) -- (4.391,3.290) -- (4.359,3.290) -- cycle;
\path[fill=white!55!figline] (4.359,3.290) -- (4.391,3.290) -- (4.556,3.510) -- (4.524,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.431,2.790) -- (4.596,3.010) -- (4.596,3.510) -- (4.431,3.290) -- cycle;
\path[fill=figline] (4.399,2.790) -- (4.431,2.790) -- (4.431,3.290) -- (4.399,3.290) -- cycle;
\path[fill=white!55!figline] (4.399,3.290) -- (4.431,3.290) -- (4.596,3.510) -- (4.564,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.471,2.790) -- (4.636,3.010) -- (4.636,3.510) -- (4.471,3.290) -- cycle;
\path[fill=figline] (4.439,2.790) -- (4.471,2.790) -- (4.471,3.290) -- (4.439,3.290) -- cycle;
\path[fill=white!55!figline] (4.439,3.290) -- (4.471,3.290) -- (4.636,3.510) -- (4.604,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.512,2.790) -- (4.677,3.010) -- (4.677,3.510) -- (4.512,3.290) -- cycle;
\path[fill=figline] (4.480,2.790) -- (4.512,2.790) -- (4.512,3.290) -- (4.480,3.290) -- cycle;
\path[fill=white!55!figline] (4.480,3.290) -- (4.512,3.290) -- (4.677,3.510) -- (4.645,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.552,2.790) -- (4.717,3.010) -- (4.717,3.510) -- (4.552,3.290) -- cycle;
\path[fill=figline] (4.520,2.790) -- (4.552,2.790) -- (4.552,3.290) -- (4.520,3.290) -- cycle;
\path[fill=white!55!figline] (4.520,3.290) -- (4.552,3.290) -- (4.717,3.510) -- (4.685,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.592,2.790) -- (4.757,3.010) -- (4.757,3.510) -- (4.592,3.290) -- cycle;
\path[fill=figline] (4.560,2.790) -- (4.592,2.790) -- (4.592,3.290) -- (4.560,3.290) -- cycle;
\path[fill=white!55!figline] (4.560,3.290) -- (4.592,3.290) -- (4.757,3.510) -- (4.725,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.632,2.790) -- (4.797,3.010) -- (4.797,3.510) -- (4.632,3.290) -- cycle;
\path[fill=figline] (4.600,2.790) -- (4.632,2.790) -- (4.632,3.290) -- (4.600,3.290) -- cycle;
\path[fill=white!55!figline] (4.600,3.290) -- (4.632,3.290) -- (4.797,3.510) -- (4.765,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.672,2.790) -- (4.837,3.010) -- (4.837,3.510) -- (4.672,3.290) -- cycle;
\path[fill=figline] (4.640,2.790) -- (4.672,2.790) -- (4.672,3.290) -- (4.640,3.290) -- cycle;
\path[fill=white!55!figline] (4.640,3.290) -- (4.672,3.290) -- (4.837,3.510) -- (4.805,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.712,2.790) -- (4.877,3.010) -- (4.877,3.510) -- (4.712,3.290) -- cycle;
\path[fill=figline] (4.680,2.790) -- (4.712,2.790) -- (4.712,3.290) -- (4.680,3.290) -- cycle;
\path[fill=white!55!figline] (4.680,3.290) -- (4.712,3.290) -- (4.877,3.510) -- (4.845,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.752,2.790) -- (4.917,3.010) -- (4.917,3.510) -- (4.752,3.290) -- cycle;
\path[fill=figline] (4.720,2.790) -- (4.752,2.790) -- (4.752,3.290) -- (4.720,3.290) -- cycle;
\path[fill=white!55!figline] (4.720,3.290) -- (4.752,3.290) -- (4.917,3.510) -- (4.885,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.792,2.790) -- (4.957,3.010) -- (4.957,3.510) -- (4.792,3.290) -- cycle;
\path[fill=figline] (4.760,2.790) -- (4.792,2.790) -- (4.792,3.290) -- (4.760,3.290) -- cycle;
\path[fill=white!55!figline] (4.760,3.290) -- (4.792,3.290) -- (4.957,3.510) -- (4.925,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.832,2.790) -- (4.997,3.010) -- (4.997,3.510) -- (4.832,3.290) -- cycle;
\path[fill=figline] (4.800,2.790) -- (4.832,2.790) -- (4.832,3.290) -- (4.800,3.290) -- cycle;
\path[fill=white!55!figline] (4.800,3.290) -- (4.832,3.290) -- (4.997,3.510) -- (4.965,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.872,2.790) -- (5.037,3.010) -- (5.037,3.510) -- (4.872,3.290) -- cycle;
\path[fill=figline] (4.840,2.790) -- (4.872,2.790) -- (4.872,3.290) -- (4.840,3.290) -- cycle;
\path[fill=white!55!figline] (4.840,3.290) -- (4.872,3.290) -- (5.037,3.510) -- (5.005,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.912,2.790) -- (5.077,3.010) -- (5.077,3.510) -- (4.912,3.290) -- cycle;
\path[fill=figline] (4.880,2.790) -- (4.912,2.790) -- (4.912,3.290) -- (4.880,3.290) -- cycle;
\path[fill=white!55!figline] (4.880,3.290) -- (4.912,3.290) -- (5.077,3.510) -- (5.045,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.952,2.790) -- (5.117,3.010) -- (5.117,3.510) -- (4.952,3.290) -- cycle;
\path[fill=figline] (4.920,2.790) -- (4.952,2.790) -- (4.952,3.290) -- (4.920,3.290) -- cycle;
\path[fill=white!55!figline] (4.920,3.290) -- (4.952,3.290) -- (5.117,3.510) -- (5.085,3.510) -- cycle;
\path[fill=figline!80!figmid] (4.992,2.790) -- (5.157,3.010) -- (5.157,3.510) -- (4.992,3.290) -- cycle;
\path[fill=figline] (4.960,2.790) -- (4.992,2.790) -- (4.992,3.290) -- (4.960,3.290) -- cycle;
\path[fill=white!55!figline] (4.960,3.290) -- (4.992,3.290) -- (5.157,3.510) -- (5.125,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.033,2.790) -- (5.198,3.010) -- (5.198,3.510) -- (5.033,3.290) -- cycle;
\path[fill=figline] (5.000,2.790) -- (5.033,2.790) -- (5.033,3.290) -- (5.000,3.290) -- cycle;
\path[fill=white!55!figline] (5.000,3.290) -- (5.033,3.290) -- (5.198,3.510) -- (5.165,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.073,2.790) -- (5.238,3.010) -- (5.238,3.510) -- (5.073,3.290) -- cycle;
\path[fill=figline] (5.041,2.790) -- (5.073,2.790) -- (5.073,3.290) -- (5.041,3.290) -- cycle;
\path[fill=white!55!figline] (5.041,3.290) -- (5.073,3.290) -- (5.238,3.510) -- (5.206,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.113,2.790) -- (5.278,3.010) -- (5.278,3.510) -- (5.113,3.290) -- cycle;
\path[fill=figline] (5.081,2.790) -- (5.113,2.790) -- (5.113,3.290) -- (5.081,3.290) -- cycle;
\path[fill=white!55!figline] (5.081,3.290) -- (5.113,3.290) -- (5.278,3.510) -- (5.246,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.228,2.790) -- (5.393,3.010) -- (5.393,3.510) -- (5.228,3.290) -- cycle;
\path[fill=figline] (5.196,2.790) -- (5.228,2.790) -- (5.228,3.290) -- (5.196,3.290) -- cycle;
\path[fill=white!55!figline] (5.196,3.290) -- (5.228,3.290) -- (5.393,3.510) -- (5.361,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.268,2.790) -- (5.433,3.010) -- (5.433,3.510) -- (5.268,3.290) -- cycle;
\path[fill=figline] (5.236,2.790) -- (5.268,2.790) -- (5.268,3.290) -- (5.236,3.290) -- cycle;
\path[fill=white!55!figline] (5.236,3.290) -- (5.268,3.290) -- (5.433,3.510) -- (5.401,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.308,2.790) -- (5.473,3.010) -- (5.473,3.510) -- (5.308,3.290) -- cycle;
\path[fill=figline] (5.276,2.790) -- (5.308,2.790) -- (5.308,3.290) -- (5.276,3.290) -- cycle;
\path[fill=white!55!figline] (5.276,3.290) -- (5.308,3.290) -- (5.473,3.510) -- (5.441,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.348,2.790) -- (5.513,3.010) -- (5.513,3.510) -- (5.348,3.290) -- cycle;
\path[fill=figline] (5.316,2.790) -- (5.348,2.790) -- (5.348,3.290) -- (5.316,3.290) -- cycle;
\path[fill=white!55!figline] (5.316,3.290) -- (5.348,3.290) -- (5.513,3.510) -- (5.481,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.388,2.790) -- (5.553,3.010) -- (5.553,3.510) -- (5.388,3.290) -- cycle;
\path[fill=figline] (5.356,2.790) -- (5.388,2.790) -- (5.388,3.290) -- (5.356,3.290) -- cycle;
\path[fill=white!55!figline] (5.356,3.290) -- (5.388,3.290) -- (5.553,3.510) -- (5.521,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.503,2.790) -- (5.668,3.010) -- (5.668,3.510) -- (5.503,3.290) -- cycle;
\path[fill=figline] (5.471,2.790) -- (5.503,2.790) -- (5.503,3.290) -- (5.471,3.290) -- cycle;
\path[fill=white!55!figline] (5.471,3.290) -- (5.503,3.290) -- (5.668,3.510) -- (5.636,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.543,2.790) -- (5.708,3.010) -- (5.708,3.510) -- (5.543,3.290) -- cycle;
\path[fill=figline] (5.511,2.790) -- (5.543,2.790) -- (5.543,3.290) -- (5.511,3.290) -- cycle;
\path[fill=white!55!figline] (5.511,3.290) -- (5.543,3.290) -- (5.708,3.510) -- (5.676,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.583,2.790) -- (5.748,3.010) -- (5.748,3.510) -- (5.583,3.290) -- cycle;
\path[fill=figline] (5.551,2.790) -- (5.583,2.790) -- (5.583,3.290) -- (5.551,3.290) -- cycle;
\path[fill=white!55!figline] (5.551,3.290) -- (5.583,3.290) -- (5.748,3.510) -- (5.716,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.623,2.790) -- (5.788,3.010) -- (5.788,3.510) -- (5.623,3.290) -- cycle;
\path[fill=figline] (5.591,2.790) -- (5.623,2.790) -- (5.623,3.290) -- (5.591,3.290) -- cycle;
\path[fill=white!55!figline] (5.591,3.290) -- (5.623,3.290) -- (5.788,3.510) -- (5.756,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.663,2.790) -- (5.828,3.010) -- (5.828,3.510) -- (5.663,3.290) -- cycle;
\path[fill=figline] (5.631,2.790) -- (5.663,2.790) -- (5.663,3.290) -- (5.631,3.290) -- cycle;
\path[fill=white!55!figline] (5.631,3.290) -- (5.663,3.290) -- (5.828,3.510) -- (5.796,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.779,2.790) -- (5.944,3.010) -- (5.944,3.510) -- (5.779,3.290) -- cycle;
\path[fill=figline] (5.746,2.790) -- (5.779,2.790) -- (5.779,3.290) -- (5.746,3.290) -- cycle;
\path[fill=white!55!figline] (5.746,3.290) -- (5.779,3.290) -- (5.944,3.510) -- (5.911,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.819,2.790) -- (5.984,3.010) -- (5.984,3.510) -- (5.819,3.290) -- cycle;
\path[fill=figline] (5.787,2.790) -- (5.819,2.790) -- (5.819,3.290) -- (5.787,3.290) -- cycle;
\path[fill=white!55!figline] (5.787,3.290) -- (5.819,3.290) -- (5.984,3.510) -- (5.952,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.859,2.790) -- (6.024,3.010) -- (6.024,3.510) -- (5.859,3.290) -- cycle;
\path[fill=figline] (5.827,2.790) -- (5.859,2.790) -- (5.859,3.290) -- (5.827,3.290) -- cycle;
\path[fill=white!55!figline] (5.827,3.290) -- (5.859,3.290) -- (6.024,3.510) -- (5.992,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.899,2.790) -- (6.064,3.010) -- (6.064,3.510) -- (5.899,3.290) -- cycle;
\path[fill=figline] (5.867,2.790) -- (5.899,2.790) -- (5.899,3.290) -- (5.867,3.290) -- cycle;
\path[fill=white!55!figline] (5.867,3.290) -- (5.899,3.290) -- (6.064,3.510) -- (6.032,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.939,2.790) -- (6.104,3.010) -- (6.104,3.510) -- (5.939,3.290) -- cycle;
\path[fill=figline] (5.907,2.790) -- (5.939,2.790) -- (5.939,3.290) -- (5.907,3.290) -- cycle;
\path[fill=white!55!figline] (5.907,3.290) -- (5.939,3.290) -- (6.104,3.510) -- (6.072,3.510) -- cycle;
\path[fill=figline!80!figmid] (5.979,2.790) -- (6.144,3.010) -- (6.144,3.510) -- (5.979,3.290) -- cycle;
\path[fill=figline] (5.947,2.790) -- (5.979,2.790) -- (5.979,3.290) -- (5.947,3.290) -- cycle;
\path[fill=white!55!figline] (5.947,3.290) -- (5.979,3.290) -- (6.144,3.510) -- (6.112,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.019,2.790) -- (6.184,3.010) -- (6.184,3.510) -- (6.019,3.290) -- cycle;
\path[fill=figline] (5.987,2.790) -- (6.019,2.790) -- (6.019,3.290) -- (5.987,3.290) -- cycle;
\path[fill=white!55!figline] (5.987,3.290) -- (6.019,3.290) -- (6.184,3.510) -- (6.152,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.059,2.790) -- (6.224,3.010) -- (6.224,3.510) -- (6.059,3.290) -- cycle;
\path[fill=figline] (6.027,2.790) -- (6.059,2.790) -- (6.059,3.290) -- (6.027,3.290) -- cycle;
\path[fill=white!55!figline] (6.027,3.290) -- (6.059,3.290) -- (6.224,3.510) -- (6.192,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.099,2.790) -- (6.264,3.010) -- (6.264,3.510) -- (6.099,3.290) -- cycle;
\path[fill=figline] (6.067,2.790) -- (6.099,2.790) -- (6.099,3.290) -- (6.067,3.290) -- cycle;
\path[fill=white!55!figline] (6.067,3.290) -- (6.099,3.290) -- (6.264,3.510) -- (6.232,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.214,2.790) -- (6.379,3.010) -- (6.379,3.510) -- (6.214,3.290) -- cycle;
\path[fill=figline] (6.182,2.790) -- (6.214,2.790) -- (6.214,3.290) -- (6.182,3.290) -- cycle;
\path[fill=white!55!figline] (6.182,3.290) -- (6.214,3.290) -- (6.379,3.510) -- (6.347,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.254,2.790) -- (6.419,3.010) -- (6.419,3.510) -- (6.254,3.290) -- cycle;
\path[fill=figline] (6.222,2.790) -- (6.254,2.790) -- (6.254,3.290) -- (6.222,3.290) -- cycle;
\path[fill=white!55!figline] (6.222,3.290) -- (6.254,3.290) -- (6.419,3.510) -- (6.387,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.294,2.790) -- (6.459,3.010) -- (6.459,3.510) -- (6.294,3.290) -- cycle;
\path[fill=figline] (6.262,2.790) -- (6.294,2.790) -- (6.294,3.290) -- (6.262,3.290) -- cycle;
\path[fill=white!55!figline] (6.262,3.290) -- (6.294,3.290) -- (6.459,3.510) -- (6.427,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.334,2.790) -- (6.499,3.010) -- (6.499,3.510) -- (6.334,3.290) -- cycle;
\path[fill=figline] (6.302,2.790) -- (6.334,2.790) -- (6.334,3.290) -- (6.302,3.290) -- cycle;
\path[fill=white!55!figline] (6.302,3.290) -- (6.334,3.290) -- (6.499,3.510) -- (6.467,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.375,2.790) -- (6.540,3.010) -- (6.540,3.510) -- (6.375,3.290) -- cycle;
\path[fill=figline] (6.342,2.790) -- (6.375,2.790) -- (6.375,3.290) -- (6.342,3.290) -- cycle;
\path[fill=white!55!figline] (6.342,3.290) -- (6.375,3.290) -- (6.540,3.510) -- (6.507,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.415,2.790) -- (6.580,3.010) -- (6.580,3.510) -- (6.415,3.290) -- cycle;
\path[fill=figline] (6.383,2.790) -- (6.415,2.790) -- (6.415,3.290) -- (6.383,3.290) -- cycle;
\path[fill=white!55!figline] (6.383,3.290) -- (6.415,3.290) -- (6.580,3.510) -- (6.548,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.530,2.790) -- (6.695,3.010) -- (6.695,3.510) -- (6.530,3.290) -- cycle;
\path[fill=figline] (6.498,2.790) -- (6.530,2.790) -- (6.530,3.290) -- (6.498,3.290) -- cycle;
\path[fill=white!55!figline] (6.498,3.290) -- (6.530,3.290) -- (6.695,3.510) -- (6.663,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.570,2.790) -- (6.735,3.010) -- (6.735,3.510) -- (6.570,3.290) -- cycle;
\path[fill=figline] (6.538,2.790) -- (6.570,2.790) -- (6.570,3.290) -- (6.538,3.290) -- cycle;
\path[fill=white!55!figline] (6.538,3.290) -- (6.570,3.290) -- (6.735,3.510) -- (6.703,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.610,2.790) -- (6.775,3.010) -- (6.775,3.510) -- (6.610,3.290) -- cycle;
\path[fill=figline] (6.578,2.790) -- (6.610,2.790) -- (6.610,3.290) -- (6.578,3.290) -- cycle;
\path[fill=white!55!figline] (6.578,3.290) -- (6.610,3.290) -- (6.775,3.510) -- (6.743,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.650,2.790) -- (6.815,3.010) -- (6.815,3.510) -- (6.650,3.290) -- cycle;
\path[fill=figline] (6.618,2.790) -- (6.650,2.790) -- (6.650,3.290) -- (6.618,3.290) -- cycle;
\path[fill=white!55!figline] (6.618,3.290) -- (6.650,3.290) -- (6.815,3.510) -- (6.783,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.690,2.790) -- (6.855,3.010) -- (6.855,3.510) -- (6.690,3.290) -- cycle;
\path[fill=figline] (6.658,2.790) -- (6.690,2.790) -- (6.690,3.290) -- (6.658,3.290) -- cycle;
\path[fill=white!55!figline] (6.658,3.290) -- (6.690,3.290) -- (6.855,3.510) -- (6.823,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.730,2.790) -- (6.895,3.010) -- (6.895,3.510) -- (6.730,3.290) -- cycle;
\path[fill=figline] (6.698,2.790) -- (6.730,2.790) -- (6.730,3.290) -- (6.698,3.290) -- cycle;
\path[fill=white!55!figline] (6.698,3.290) -- (6.730,3.290) -- (6.895,3.510) -- (6.863,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.770,2.790) -- (6.935,3.010) -- (6.935,3.510) -- (6.770,3.290) -- cycle;
\path[fill=figline] (6.738,2.790) -- (6.770,2.790) -- (6.770,3.290) -- (6.738,3.290) -- cycle;
\path[fill=white!55!figline] (6.738,3.290) -- (6.770,3.290) -- (6.935,3.510) -- (6.903,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.885,2.790) -- (7.050,3.010) -- (7.050,3.510) -- (6.885,3.290) -- cycle;
\path[fill=figline] (6.853,2.790) -- (6.885,2.790) -- (6.885,3.290) -- (6.853,3.290) -- cycle;
\path[fill=white!55!figline] (6.853,3.290) -- (6.885,3.290) -- (7.050,3.510) -- (7.018,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.925,2.790) -- (7.090,3.010) -- (7.090,3.510) -- (6.925,3.290) -- cycle;
\path[fill=figline] (6.893,2.790) -- (6.925,2.790) -- (6.925,3.290) -- (6.893,3.290) -- cycle;
\path[fill=white!55!figline] (6.893,3.290) -- (6.925,3.290) -- (7.090,3.510) -- (7.058,3.510) -- cycle;
\path[fill=figline!80!figmid] (6.965,2.790) -- (7.130,3.010) -- (7.130,3.510) -- (6.965,3.290) -- cycle;
\path[fill=figline] (6.933,2.790) -- (6.965,2.790) -- (6.965,3.290) -- (6.933,3.290) -- cycle;
\path[fill=white!55!figline] (6.933,3.290) -- (6.965,3.290) -- (7.130,3.510) -- (7.098,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.005,2.790) -- (7.170,3.010) -- (7.170,3.510) -- (7.005,3.290) -- cycle;
\path[fill=figline] (6.973,2.790) -- (7.005,2.790) -- (7.005,3.290) -- (6.973,3.290) -- cycle;
\path[fill=white!55!figline] (6.973,3.290) -- (7.005,3.290) -- (7.170,3.510) -- (7.138,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.046,2.790) -- (7.211,3.010) -- (7.211,3.510) -- (7.046,3.290) -- cycle;
\path[fill=figline] (7.013,2.790) -- (7.046,2.790) -- (7.046,3.290) -- (7.013,3.290) -- cycle;
\path[fill=white!55!figline] (7.013,3.290) -- (7.046,3.290) -- (7.211,3.510) -- (7.178,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.086,2.790) -- (7.251,3.010) -- (7.251,3.510) -- (7.086,3.290) -- cycle;
\path[fill=figline] (7.054,2.790) -- (7.086,2.790) -- (7.086,3.290) -- (7.054,3.290) -- cycle;
\path[fill=white!55!figline] (7.054,3.290) -- (7.086,3.290) -- (7.251,3.510) -- (7.219,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.126,2.790) -- (7.291,3.010) -- (7.291,3.510) -- (7.126,3.290) -- cycle;
\path[fill=figline] (7.094,2.790) -- (7.126,2.790) -- (7.126,3.290) -- (7.094,3.290) -- cycle;
\path[fill=white!55!figline] (7.094,3.290) -- (7.126,3.290) -- (7.291,3.510) -- (7.259,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.166,2.790) -- (7.331,3.010) -- (7.331,3.510) -- (7.166,3.290) -- cycle;
\path[fill=figline] (7.134,2.790) -- (7.166,2.790) -- (7.166,3.290) -- (7.134,3.290) -- cycle;
\path[fill=white!55!figline] (7.134,3.290) -- (7.166,3.290) -- (7.331,3.510) -- (7.299,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.206,2.790) -- (7.371,3.010) -- (7.371,3.510) -- (7.206,3.290) -- cycle;
\path[fill=figline] (7.174,2.790) -- (7.206,2.790) -- (7.206,3.290) -- (7.174,3.290) -- cycle;
\path[fill=white!55!figline] (7.174,3.290) -- (7.206,3.290) -- (7.371,3.510) -- (7.339,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.246,2.790) -- (7.411,3.010) -- (7.411,3.510) -- (7.246,3.290) -- cycle;
\path[fill=figline] (7.214,2.790) -- (7.246,2.790) -- (7.246,3.290) -- (7.214,3.290) -- cycle;
\path[fill=white!55!figline] (7.214,3.290) -- (7.246,3.290) -- (7.411,3.510) -- (7.379,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.286,2.790) -- (7.451,3.010) -- (7.451,3.510) -- (7.286,3.290) -- cycle;
\path[fill=figline] (7.254,2.790) -- (7.286,2.790) -- (7.286,3.290) -- (7.254,3.290) -- cycle;
\path[fill=white!55!figline] (7.254,3.290) -- (7.286,3.290) -- (7.451,3.510) -- (7.419,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.326,2.790) -- (7.491,3.010) -- (7.491,3.510) -- (7.326,3.290) -- cycle;
\path[fill=figline] (7.294,2.790) -- (7.326,2.790) -- (7.326,3.290) -- (7.294,3.290) -- cycle;
\path[fill=white!55!figline] (7.294,3.290) -- (7.326,3.290) -- (7.491,3.510) -- (7.459,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.366,2.790) -- (7.531,3.010) -- (7.531,3.510) -- (7.366,3.290) -- cycle;
\path[fill=figline] (7.334,2.790) -- (7.366,2.790) -- (7.366,3.290) -- (7.334,3.290) -- cycle;
\path[fill=white!55!figline] (7.334,3.290) -- (7.366,3.290) -- (7.531,3.510) -- (7.499,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.481,2.790) -- (7.646,3.010) -- (7.646,3.510) -- (7.481,3.290) -- cycle;
\path[fill=figline] (7.449,2.790) -- (7.481,2.790) -- (7.481,3.290) -- (7.449,3.290) -- cycle;
\path[fill=white!55!figline] (7.449,3.290) -- (7.481,3.290) -- (7.646,3.510) -- (7.614,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.521,2.790) -- (7.686,3.010) -- (7.686,3.510) -- (7.521,3.290) -- cycle;
\path[fill=figline] (7.489,2.790) -- (7.521,2.790) -- (7.521,3.290) -- (7.489,3.290) -- cycle;
\path[fill=white!55!figline] (7.489,3.290) -- (7.521,3.290) -- (7.686,3.510) -- (7.654,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.561,2.790) -- (7.726,3.010) -- (7.726,3.510) -- (7.561,3.290) -- cycle;
\path[fill=figline] (7.529,2.790) -- (7.561,2.790) -- (7.561,3.290) -- (7.529,3.290) -- cycle;
\path[fill=white!55!figline] (7.529,3.290) -- (7.561,3.290) -- (7.726,3.510) -- (7.694,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.601,2.790) -- (7.766,3.010) -- (7.766,3.510) -- (7.601,3.290) -- cycle;
\path[fill=figline] (7.569,2.790) -- (7.601,2.790) -- (7.601,3.290) -- (7.569,3.290) -- cycle;
\path[fill=white!55!figline] (7.569,3.290) -- (7.601,3.290) -- (7.766,3.510) -- (7.734,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.642,2.790) -- (7.807,3.010) -- (7.807,3.510) -- (7.642,3.290) -- cycle;
\path[fill=figline] (7.609,2.790) -- (7.642,2.790) -- (7.642,3.290) -- (7.609,3.290) -- cycle;
\path[fill=white!55!figline] (7.609,3.290) -- (7.642,3.290) -- (7.807,3.510) -- (7.774,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.682,2.790) -- (7.847,3.010) -- (7.847,3.510) -- (7.682,3.290) -- cycle;
\path[fill=figline] (7.650,2.790) -- (7.682,2.790) -- (7.682,3.290) -- (7.650,3.290) -- cycle;
\path[fill=white!55!figline] (7.650,3.290) -- (7.682,3.290) -- (7.847,3.510) -- (7.815,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.797,2.790) -- (7.962,3.010) -- (7.962,3.510) -- (7.797,3.290) -- cycle;
\path[fill=figline] (7.765,2.790) -- (7.797,2.790) -- (7.797,3.290) -- (7.765,3.290) -- cycle;
\path[fill=white!55!figline] (7.765,3.290) -- (7.797,3.290) -- (7.962,3.510) -- (7.930,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.837,2.790) -- (8.002,3.010) -- (8.002,3.510) -- (7.837,3.290) -- cycle;
\path[fill=figline] (7.805,2.790) -- (7.837,2.790) -- (7.837,3.290) -- (7.805,3.290) -- cycle;
\path[fill=white!55!figline] (7.805,3.290) -- (7.837,3.290) -- (8.002,3.510) -- (7.970,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.877,2.790) -- (8.042,3.010) -- (8.042,3.510) -- (7.877,3.290) -- cycle;
\path[fill=figline] (7.845,2.790) -- (7.877,2.790) -- (7.877,3.290) -- (7.845,3.290) -- cycle;
\path[fill=white!55!figline] (7.845,3.290) -- (7.877,3.290) -- (8.042,3.510) -- (8.010,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.917,2.790) -- (8.082,3.010) -- (8.082,3.510) -- (7.917,3.290) -- cycle;
\path[fill=figline] (7.885,2.790) -- (7.917,2.790) -- (7.917,3.290) -- (7.885,3.290) -- cycle;
\path[fill=white!55!figline] (7.885,3.290) -- (7.917,3.290) -- (8.082,3.510) -- (8.050,3.510) -- cycle;
\path[fill=figline!80!figmid] (7.957,2.790) -- (8.122,3.010) -- (8.122,3.510) -- (7.957,3.290) -- cycle;
\path[fill=figline] (7.925,2.790) -- (7.957,2.790) -- (7.957,3.290) -- (7.925,3.290) -- cycle;
\path[fill=white!55!figline] (7.925,3.290) -- (7.957,3.290) -- (8.122,3.510) -- (8.090,3.510) -- cycle;
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.450,2.210) -- (1.585,2.390) -- (1.585,2.440) -- (1.450,2.260) -- cycle;
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.030,2.210) -- (1.450,2.210) -- (1.450,2.260) -- (1.030,2.260) -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.030,2.260) -- (1.450,2.260) -- (1.585,2.440) -- (1.165,2.440) -- cycle;
\draw[figline!90!figmid, line width=0.8pt, line cap=round] (1.181,2.368) -- (1.481,2.368) (1.151,2.298) -- (1.351,2.298);
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.980,2.210) -- (2.115,2.390) -- (2.115,2.440) -- (1.980,2.260) -- cycle;
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.560,2.210) -- (1.980,2.210) -- (1.980,2.260) -- (1.560,2.260) -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.560,2.260) -- (1.980,2.260) -- (2.115,2.440) -- (1.695,2.440) -- cycle;
\draw[figline!90!figmid, line width=0.8pt, line cap=round] (1.711,2.368) -- (2.011,2.368) (1.681,2.298) -- (1.881,2.298);
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (2.510,2.210) -- (2.645,2.390) -- (2.645,2.440) -- (2.510,2.260) -- cycle;
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (2.090,2.210) -- (2.510,2.210) -- (2.510,2.260) -- (2.090,2.260) -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt, line join=round] (2.090,2.260) -- (2.510,2.260) -- (2.645,2.440) -- (2.225,2.440) -- cycle;
\draw[figline!90!figmid, line width=0.8pt, line cap=round] (2.241,2.368) -- (2.541,2.368) (2.211,2.298) -- (2.411,2.298);
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=0.000pt] (0.891,1.958) -- (1.331,1.958) -- (1.469,2.142) -- (1.029,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=0.853pt] (0.891,1.958) -- (1.331,1.958) -- (1.469,2.142) -- (1.029,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=1.707pt] (0.891,1.958) -- (1.331,1.958) -- (1.469,2.142) -- (1.029,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=2.560pt] (0.891,1.958) -- (1.331,1.958) -- (1.469,2.142) -- (1.029,2.142) -- cycle;
\path[fill=finblue!70!black, draw=finblue!80, line width=0.4pt, line join=round] (1.270,2.110) -- (1.405,2.290) -- (1.405,2.340) -- (1.270,2.160) -- cycle;
\path[fill=finblue!80!black, draw=finblue!80, line width=0.4pt, line join=round] (0.850,2.110) -- (1.270,2.110) -- (1.270,2.160) -- (0.850,2.160) -- cycle;
\path[fill=finblue!18, draw=finblue!80, line width=0.4pt, line join=round] (0.850,2.160) -- (1.270,2.160) -- (1.405,2.340) -- (0.985,2.340) -- cycle;
\draw[finblue!75, line width=0.8pt, line cap=round] (1.001,2.268) -- (1.301,2.268) (0.971,2.198) -- (1.171,2.198);
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.800,1.970) -- (1.935,2.150) -- (1.935,2.200) -- (1.800,2.020) -- cycle;
\path[fill=figline, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.380,1.970) -- (1.800,1.970) -- (1.800,2.020) -- (1.380,2.020) -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt, line join=round] (1.380,2.020) -- (1.800,2.020) -- (1.935,2.200) -- (1.515,2.200) -- cycle;
\draw[figline!90!figmid, line width=0.8pt, line cap=round] (1.531,2.128) -- (1.831,2.128) (1.501,2.058) -- (1.701,2.058);
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=0.000pt] (1.951,1.958) -- (2.391,1.958) -- (2.529,2.142) -- (2.089,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=0.853pt] (1.951,1.958) -- (2.391,1.958) -- (2.529,2.142) -- (2.089,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=1.707pt] (1.951,1.958) -- (2.391,1.958) -- (2.529,2.142) -- (2.089,2.142) -- cycle;
\fill[figink, opacity=0.080, line join=round, draw=figink, draw opacity=0.080, line width=2.560pt] (1.951,1.958) -- (2.391,1.958) -- (2.529,2.142) -- (2.089,2.142) -- cycle;
\path[fill=finblue!70!black, draw=finblue!80, line width=0.4pt, line join=round] (2.330,2.110) -- (2.465,2.290) -- (2.465,2.340) -- (2.330,2.160) -- cycle;
\path[fill=finblue!80!black, draw=finblue!80, line width=0.4pt, line join=round] (1.910,2.110) -- (2.330,2.110) -- (2.330,2.160) -- (1.910,2.160) -- cycle;
\path[fill=finblue!18, draw=finblue!80, line width=0.4pt, line join=round] (1.910,2.160) -- (2.330,2.160) -- (2.465,2.340) -- (2.045,2.340) -- cycle;
\draw[finblue!75, line width=0.8pt, line cap=round] (2.061,2.268) -- (2.361,2.268) (2.031,2.198) -- (2.231,2.198);
\path[fill=figline] (2.980,1.930) -- (3.061,2.038) -- (3.061,2.218) -- (2.980,2.110) -- cycle;
\path[fill=white!70!figline] (2.800,1.930) -- (2.980,1.930) -- (2.980,2.110) -- (2.800,2.110) -- cycle;
\path[fill=white] (2.800,2.110) -- (2.980,2.110) -- (3.061,2.218) -- (2.881,2.218) -- cycle;
\path[fill=figline] (3.206,1.930) -- (3.287,2.038) -- (3.287,2.218) -- (3.206,2.110) -- cycle;
\path[fill=white!70!figline] (3.026,1.930) -- (3.206,1.930) -- (3.206,2.110) -- (3.026,2.110) -- cycle;
\path[fill=white] (3.026,2.110) -- (3.206,2.110) -- (3.287,2.218) -- (3.107,2.218) -- cycle;
\path[fill=figline] (3.432,1.930) -- (3.513,2.038) -- (3.513,2.218) -- (3.432,2.110) -- cycle;
\path[fill=white!70!figline] (3.252,1.930) -- (3.432,1.930) -- (3.432,2.110) -- (3.252,2.110) -- cycle;
\path[fill=white] (3.252,2.110) -- (3.432,2.110) -- (3.513,2.218) -- (3.333,2.218) -- cycle;
\path[fill=figline] (3.658,1.930) -- (3.739,2.038) -- (3.739,2.218) -- (3.658,2.110) -- cycle;
\path[fill=white!70!figline] (3.478,1.930) -- (3.658,1.930) -- (3.658,2.110) -- (3.478,2.110) -- cycle;
\path[fill=white] (3.478,2.110) -- (3.658,2.110) -- (3.739,2.218) -- (3.559,2.218) -- cycle;
\path[fill=figline] (3.884,1.930) -- (3.965,2.038) -- (3.965,2.218) -- (3.884,2.110) -- cycle;
\path[fill=white!70!figline] (3.704,1.930) -- (3.884,1.930) -- (3.884,2.110) -- (3.704,2.110) -- cycle;
\path[fill=white] (3.704,2.110) -- (3.884,2.110) -- (3.965,2.218) -- (3.785,2.218) -- cycle;
\path[fill=figline] (4.110,1.930) -- (4.191,2.038) -- (4.191,2.218) -- (4.110,2.110) -- cycle;
\path[fill=white!70!figline] (3.930,1.930) -- (4.110,1.930) -- (4.110,2.110) -- (3.930,2.110) -- cycle;
\path[fill=white] (3.930,2.110) -- (4.110,2.110) -- (4.191,2.218) -- (4.011,2.218) -- cycle;
\path[fill=figline] (4.336,1.930) -- (4.417,2.038) -- (4.417,2.218) -- (4.336,2.110) -- cycle;
\path[fill=white!70!figline] (4.156,1.930) -- (4.336,1.930) -- (4.336,2.110) -- (4.156,2.110) -- cycle;
\path[fill=white] (4.156,2.110) -- (4.336,2.110) -- (4.417,2.218) -- (4.237,2.218) -- cycle;
\path[fill=figline] (4.562,1.930) -- (4.643,2.038) -- (4.643,2.218) -- (4.562,2.110) -- cycle;
\path[fill=white!70!figline] (4.382,1.930) -- (4.562,1.930) -- (4.562,2.110) -- (4.382,2.110) -- cycle;
\path[fill=white] (4.382,2.110) -- (4.562,2.110) -- (4.643,2.218) -- (4.463,2.218) -- cycle;
\path[fill=figline] (4.788,1.930) -- (4.869,2.038) -- (4.869,2.218) -- (4.788,2.110) -- cycle;
\path[fill=white!70!figline] (4.608,1.930) -- (4.788,1.930) -- (4.788,2.110) -- (4.608,2.110) -- cycle;
\path[fill=white] (4.608,2.110) -- (4.788,2.110) -- (4.869,2.218) -- (4.689,2.218) -- cycle;
\path[fill=figline] (5.014,1.930) -- (5.095,2.038) -- (5.095,2.218) -- (5.014,2.110) -- cycle;
\path[fill=white!70!figline] (4.834,1.930) -- (5.014,1.930) -- (5.014,2.110) -- (4.834,2.110) -- cycle;
\path[fill=white] (4.834,2.110) -- (5.014,2.110) -- (5.095,2.218) -- (4.915,2.218) -- cycle;
\path[fill=figline] (5.240,1.930) -- (5.321,2.038) -- (5.321,2.218) -- (5.240,2.110) -- cycle;
\path[fill=white!70!figline] (5.060,1.930) -- (5.240,1.930) -- (5.240,2.110) -- (5.060,2.110) -- cycle;
\path[fill=white] (5.060,2.110) -- (5.240,2.110) -- (5.321,2.218) -- (5.141,2.218) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.000pt] (5.320,1.922) -- (5.510,1.922) -- (5.600,2.042) -- (5.410,2.042) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.853pt] (5.320,1.922) -- (5.510,1.922) -- (5.600,2.042) -- (5.410,2.042) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=1.707pt] (5.320,1.922) -- (5.510,1.922) -- (5.600,2.042) -- (5.410,2.042) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=2.560pt] (5.320,1.922) -- (5.510,1.922) -- (5.600,2.042) -- (5.410,2.042) -- cycle;
\path[fill=finorange!75!black] (5.466,2.130) -- (5.547,2.238) -- (5.547,2.418) -- (5.466,2.310) -- cycle;
\path[fill=finorange] (5.286,2.130) -- (5.466,2.130) -- (5.466,2.310) -- (5.286,2.310) -- cycle;
\path[fill=finorange!55] (5.286,2.310) -- (5.466,2.310) -- (5.547,2.418) -- (5.367,2.418) -- cycle;
\path[fill=figline] (5.692,1.930) -- (5.773,2.038) -- (5.773,2.218) -- (5.692,2.110) -- cycle;
\path[fill=white!70!figline] (5.512,1.930) -- (5.692,1.930) -- (5.692,2.110) -- (5.512,2.110) -- cycle;
\path[fill=white] (5.512,2.110) -- (5.692,2.110) -- (5.773,2.218) -- (5.593,2.218) -- cycle;
\path[fill=figline] (3.109,2.102) -- (3.190,2.210) -- (3.190,2.390) -- (3.109,2.282) -- cycle;
\path[fill=white!70!figline] (2.929,2.102) -- (3.109,2.102) -- (3.109,2.282) -- (2.929,2.282) -- cycle;
\path[fill=white] (2.929,2.282) -- (3.109,2.282) -- (3.190,2.390) -- (3.010,2.390) -- cycle;
\path[fill=figline] (3.335,2.102) -- (3.416,2.210) -- (3.416,2.390) -- (3.335,2.282) -- cycle;
\path[fill=white!70!figline] (3.155,2.102) -- (3.335,2.102) -- (3.335,2.282) -- (3.155,2.282) -- cycle;
\path[fill=white] (3.155,2.282) -- (3.335,2.282) -- (3.416,2.390) -- (3.236,2.390) -- cycle;
\path[fill=figline] (3.561,2.102) -- (3.642,2.210) -- (3.642,2.390) -- (3.561,2.282) -- cycle;
\path[fill=white!70!figline] (3.381,2.102) -- (3.561,2.102) -- (3.561,2.282) -- (3.381,2.282) -- cycle;
\path[fill=white] (3.381,2.282) -- (3.561,2.282) -- (3.642,2.390) -- (3.462,2.390) -- cycle;
\path[fill=figline] (3.787,2.102) -- (3.868,2.210) -- (3.868,2.390) -- (3.787,2.282) -- cycle;
\path[fill=white!70!figline] (3.607,2.102) -- (3.787,2.102) -- (3.787,2.282) -- (3.607,2.282) -- cycle;
\path[fill=white] (3.607,2.282) -- (3.787,2.282) -- (3.868,2.390) -- (3.688,2.390) -- cycle;
\path[fill=figline] (4.013,2.102) -- (4.094,2.210) -- (4.094,2.390) -- (4.013,2.282) -- cycle;
\path[fill=white!70!figline] (3.833,2.102) -- (4.013,2.102) -- (4.013,2.282) -- (3.833,2.282) -- cycle;
\path[fill=white] (3.833,2.282) -- (4.013,2.282) -- (4.094,2.390) -- (3.914,2.390) -- cycle;
\path[fill=figline] (4.239,2.102) -- (4.320,2.210) -- (4.320,2.390) -- (4.239,2.282) -- cycle;
\path[fill=white!70!figline] (4.059,2.102) -- (4.239,2.102) -- (4.239,2.282) -- (4.059,2.282) -- cycle;
\path[fill=white] (4.059,2.282) -- (4.239,2.282) -- (4.320,2.390) -- (4.140,2.390) -- cycle;
\path[fill=figline] (4.465,2.102) -- (4.546,2.210) -- (4.546,2.390) -- (4.465,2.282) -- cycle;
\path[fill=white!70!figline] (4.285,2.102) -- (4.465,2.102) -- (4.465,2.282) -- (4.285,2.282) -- cycle;
\path[fill=white] (4.285,2.282) -- (4.465,2.282) -- (4.546,2.390) -- (4.366,2.390) -- cycle;
\path[fill=figline] (4.691,2.102) -- (4.772,2.210) -- (4.772,2.390) -- (4.691,2.282) -- cycle;
\path[fill=white!70!figline] (4.511,2.102) -- (4.691,2.102) -- (4.691,2.282) -- (4.511,2.282) -- cycle;
\path[fill=white] (4.511,2.282) -- (4.691,2.282) -- (4.772,2.390) -- (4.592,2.390) -- cycle;
\path[fill=figline] (4.917,2.102) -- (4.998,2.210) -- (4.998,2.390) -- (4.917,2.282) -- cycle;
\path[fill=white!70!figline] (4.737,2.102) -- (4.917,2.102) -- (4.917,2.282) -- (4.737,2.282) -- cycle;
\path[fill=white] (4.737,2.282) -- (4.917,2.282) -- (4.998,2.390) -- (4.818,2.390) -- cycle;
\path[fill=figline] (5.143,2.102) -- (5.224,2.210) -- (5.224,2.390) -- (5.143,2.282) -- cycle;
\path[fill=white!70!figline] (4.963,2.102) -- (5.143,2.102) -- (5.143,2.282) -- (4.963,2.282) -- cycle;
\path[fill=white] (4.963,2.282) -- (5.143,2.282) -- (5.224,2.390) -- (5.044,2.390) -- cycle;
\path[fill=figline] (5.369,2.102) -- (5.450,2.210) -- (5.450,2.390) -- (5.369,2.282) -- cycle;
\path[fill=white!70!figline] (5.189,2.102) -- (5.369,2.102) -- (5.369,2.282) -- (5.189,2.282) -- cycle;
\path[fill=white] (5.189,2.282) -- (5.369,2.282) -- (5.450,2.390) -- (5.270,2.390) -- cycle;
\path[fill=figline] (5.595,2.102) -- (5.676,2.210) -- (5.676,2.390) -- (5.595,2.282) -- cycle;
\path[fill=white!70!figline] (5.415,2.102) -- (5.595,2.102) -- (5.595,2.282) -- (5.415,2.282) -- cycle;
\path[fill=white] (5.415,2.282) -- (5.595,2.282) -- (5.676,2.390) -- (5.496,2.390) -- cycle;
\path[fill=figline] (5.821,2.102) -- (5.902,2.210) -- (5.902,2.390) -- (5.821,2.282) -- cycle;
\path[fill=white!70!figline] (5.641,2.102) -- (5.821,2.102) -- (5.821,2.282) -- (5.641,2.282) -- cycle;
\path[fill=white] (5.641,2.282) -- (5.821,2.282) -- (5.902,2.390) -- (5.722,2.390) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.000pt] (3.092,2.266) -- (3.282,2.266) -- (3.372,2.386) -- (3.182,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.853pt] (3.092,2.266) -- (3.282,2.266) -- (3.372,2.386) -- (3.182,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=1.707pt] (3.092,2.266) -- (3.282,2.266) -- (3.372,2.386) -- (3.182,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=2.560pt] (3.092,2.266) -- (3.282,2.266) -- (3.372,2.386) -- (3.182,2.386) -- cycle;
\path[fill=finorange!75!black] (3.238,2.474) -- (3.319,2.582) -- (3.319,2.762) -- (3.238,2.654) -- cycle;
\path[fill=finorange] (3.058,2.474) -- (3.238,2.474) -- (3.238,2.654) -- (3.058,2.654) -- cycle;
\path[fill=finorange!55] (3.058,2.654) -- (3.238,2.654) -- (3.319,2.762) -- (3.139,2.762) -- cycle;
\path[fill=figline] (3.464,2.274) -- (3.545,2.382) -- (3.545,2.562) -- (3.464,2.454) -- cycle;
\path[fill=white!70!figline] (3.284,2.274) -- (3.464,2.274) -- (3.464,2.454) -- (3.284,2.454) -- cycle;
\path[fill=white] (3.284,2.454) -- (3.464,2.454) -- (3.545,2.562) -- (3.365,2.562) -- cycle;
\path[fill=figline] (3.690,2.274) -- (3.771,2.382) -- (3.771,2.562) -- (3.690,2.454) -- cycle;
\path[fill=white!70!figline] (3.510,2.274) -- (3.690,2.274) -- (3.690,2.454) -- (3.510,2.454) -- cycle;
\path[fill=white] (3.510,2.454) -- (3.690,2.454) -- (3.771,2.562) -- (3.591,2.562) -- cycle;
\path[fill=figline] (3.916,2.274) -- (3.997,2.382) -- (3.997,2.562) -- (3.916,2.454) -- cycle;
\path[fill=white!70!figline] (3.736,2.274) -- (3.916,2.274) -- (3.916,2.454) -- (3.736,2.454) -- cycle;
\path[fill=white] (3.736,2.454) -- (3.916,2.454) -- (3.997,2.562) -- (3.817,2.562) -- cycle;
\path[fill=figline] (4.142,2.274) -- (4.223,2.382) -- (4.223,2.562) -- (4.142,2.454) -- cycle;
\path[fill=white!70!figline] (3.962,2.274) -- (4.142,2.274) -- (4.142,2.454) -- (3.962,2.454) -- cycle;
\path[fill=white] (3.962,2.454) -- (4.142,2.454) -- (4.223,2.562) -- (4.043,2.562) -- cycle;
\path[fill=figline] (4.368,2.274) -- (4.449,2.382) -- (4.449,2.562) -- (4.368,2.454) -- cycle;
\path[fill=white!70!figline] (4.188,2.274) -- (4.368,2.274) -- (4.368,2.454) -- (4.188,2.454) -- cycle;
\path[fill=white] (4.188,2.454) -- (4.368,2.454) -- (4.449,2.562) -- (4.269,2.562) -- cycle;
\path[fill=figline] (4.594,2.274) -- (4.675,2.382) -- (4.675,2.562) -- (4.594,2.454) -- cycle;
\path[fill=white!70!figline] (4.414,2.274) -- (4.594,2.274) -- (4.594,2.454) -- (4.414,2.454) -- cycle;
\path[fill=white] (4.414,2.454) -- (4.594,2.454) -- (4.675,2.562) -- (4.495,2.562) -- cycle;
\path[fill=figline] (4.820,2.274) -- (4.901,2.382) -- (4.901,2.562) -- (4.820,2.454) -- cycle;
\path[fill=white!70!figline] (4.640,2.274) -- (4.820,2.274) -- (4.820,2.454) -- (4.640,2.454) -- cycle;
\path[fill=white] (4.640,2.454) -- (4.820,2.454) -- (4.901,2.562) -- (4.721,2.562) -- cycle;
\path[fill=figline] (5.046,2.274) -- (5.127,2.382) -- (5.127,2.562) -- (5.046,2.454) -- cycle;
\path[fill=white!70!figline] (4.866,2.274) -- (5.046,2.274) -- (5.046,2.454) -- (4.866,2.454) -- cycle;
\path[fill=white] (4.866,2.454) -- (5.046,2.454) -- (5.127,2.562) -- (4.947,2.562) -- cycle;
\path[fill=figline] (5.272,2.274) -- (5.353,2.382) -- (5.353,2.562) -- (5.272,2.454) -- cycle;
\path[fill=white!70!figline] (5.092,2.274) -- (5.272,2.274) -- (5.272,2.454) -- (5.092,2.454) -- cycle;
\path[fill=white] (5.092,2.454) -- (5.272,2.454) -- (5.353,2.562) -- (5.173,2.562) -- cycle;
\path[fill=figline] (5.498,2.274) -- (5.579,2.382) -- (5.579,2.562) -- (5.498,2.454) -- cycle;
\path[fill=white!70!figline] (5.318,2.274) -- (5.498,2.274) -- (5.498,2.454) -- (5.318,2.454) -- cycle;
\path[fill=white] (5.318,2.454) -- (5.498,2.454) -- (5.579,2.562) -- (5.399,2.562) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.000pt] (5.578,2.266) -- (5.768,2.266) -- (5.858,2.386) -- (5.668,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=0.853pt] (5.578,2.266) -- (5.768,2.266) -- (5.858,2.386) -- (5.668,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=1.707pt] (5.578,2.266) -- (5.768,2.266) -- (5.858,2.386) -- (5.668,2.386) -- cycle;
\fill[figink, opacity=0.090, line join=round, draw=figink, draw opacity=0.090, line width=2.560pt] (5.578,2.266) -- (5.768,2.266) -- (5.858,2.386) -- (5.668,2.386) -- cycle;
\path[fill=finorange!75!black] (5.724,2.474) -- (5.805,2.582) -- (5.805,2.762) -- (5.724,2.654) -- cycle;
\path[fill=finorange] (5.544,2.474) -- (5.724,2.474) -- (5.724,2.654) -- (5.544,2.654) -- cycle;
\path[fill=finorange!55] (5.544,2.654) -- (5.724,2.654) -- (5.805,2.762) -- (5.625,2.762) -- cycle;
\path[fill=figline] (5.950,2.274) -- (6.031,2.382) -- (6.031,2.562) -- (5.950,2.454) -- cycle;
\path[fill=white!70!figline] (5.770,2.274) -- (5.950,2.274) -- (5.950,2.454) -- (5.770,2.454) -- cycle;
\path[fill=white] (5.770,2.454) -- (5.950,2.454) -- (6.031,2.562) -- (5.851,2.562) -- cycle;
\path[fill=figline] (6.339,2.302) -- (6.339,2.382) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (6.659,2.302) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (6.499,2.382) ellipse (0.160 and 0.074);
\path[fill=figline] (6.739,2.302) -- (6.739,2.382) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (7.059,2.302) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (6.899,2.382) ellipse (0.160 and 0.074);
\path[fill=figline] (7.139,2.302) -- (7.139,2.382) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (7.459,2.302) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (7.299,2.382) ellipse (0.160 and 0.074);
\path[fill=figline] (7.539,2.302) -- (7.539,2.382) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (7.859,2.302) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (7.699,2.382) ellipse (0.160 and 0.074);
\fill[figink, opacity=0.080] (6.564,2.072) ellipse (0.140 and 0.055);
\fill[figink, opacity=0.080] (6.564,2.072) ellipse (0.160 and 0.063);
\fill[figink, opacity=0.080] (6.564,2.072) ellipse (0.180 and 0.071);
\fill[figink, opacity=0.080] (6.564,2.072) ellipse (0.200 and 0.079);
\path[fill=finaqua!75!black] (6.374,2.282) -- (6.374,2.362) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (6.694,2.282) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=finaqua, draw=finaqua!80!black, line width=0.4pt] (6.534,2.362) ellipse (0.160 and 0.074);
\fill[white] (6.534,2.362) ellipse (0.059 and 0.027);
\path[fill=figline] (6.774,2.082) -- (6.774,2.162) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (7.094,2.082) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (6.934,2.162) ellipse (0.160 and 0.074);
\path[fill=figline] (7.174,2.082) -- (7.174,2.162) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (7.494,2.082) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=white, draw=figline!90!figmid, line width=0.4pt] (7.334,2.162) ellipse (0.160 and 0.074);
\node[name, fill=finblue!7, inner xsep=1.5pt, inner ysep=0.8pt, rounded corners=1pt] at (1.111,2.488) {\textcolor{finblue!75!black}{skills}\hspace{1.2mm}\textcolor{finblue!55!black}{\fontseries{m}\selectfont 131}};
\node[name, fill=finblue!7, inner xsep=1.5pt, inner ysep=0.8pt, rounded corners=1pt] at (0.331,1.448) {\textcolor{finblue!75!black}{rule cards}\hspace{1.2mm}\textcolor{finblue!55!black}{\fontseries{m}\selectfont 6}};
\node[name, fill=finorange!7, inner xsep=1.5pt, inner ysep=0.8pt, rounded corners=1pt] at (2.281,1.448) {\textcolor{finorange!75!black}{checks}\hspace{1.2mm}\textcolor{finorange!55!black}{\fontseries{m}\selectfont 39}};
\node[name, fill=finaqua!7, inner xsep=1.5pt, inner ysep=0.8pt, rounded corners=1pt] at (5.631,1.448) {\textcolor{finaqua!75!black}{self-improvement}\hspace{1.2mm}\textcolor{finaqua!55!black}{\fontseries{m}\selectfont 7}};
\end{scope}
\fill[figink, opacity=0.030] (9.470,1.630) ellipse (1.270 and 0.440);
\fill[figink, opacity=0.030] (9.470,1.630) ellipse (1.320 and 0.457);
\fill[figink, opacity=0.030] (9.470,1.630) ellipse (1.370 and 0.475);
\fill[figink, opacity=0.030] (9.470,1.630) ellipse (1.420 and 0.492);
\path[left color=figline!70, right color=figline!95!figmid, draw=figline!90!figmid, line width=0.5pt] (8.100,2.020) -- (8.100,1.680) arc[start angle=180, end angle=360, x radius=1.250, y radius=0.420] -- (10.600,2.020) arc[start angle=0, end angle=180, x radius=1.250, y radius=0.420] -- cycle;
\path[top color=white, bottom color=figfaint, draw=figline!90!figmid, line width=0.5pt] (9.350,2.020) ellipse (1.250 and 0.420);
\node[fig title] at (9.350,3.770) {your agent};
\fill[figink, opacity=0.070] (8.900,2.050) ellipse (0.220 and 0.070);
\fill[figink, opacity=0.070] (8.900,2.050) ellipse (0.250 and 0.080);
\fill[figink, opacity=0.070] (8.900,2.050) ellipse (0.280 and 0.089);
\fill[figink, opacity=0.070] (8.900,2.050) ellipse (0.310 and 0.099);
\path[ball color=figink!80, shading=ball] (8.850,2.440) circle (0.32);
\pic[draw=white, line width=0.75pt, scale=1.3] at (8.850,2.440) {lu bot};
\node[fig label, anchor=south] at (8.850,2.830) {model};
\path[fill=finblue!75!black] (9.399,2.040) -- (9.519,2.200) -- (9.519,2.620) -- (9.399,2.460) -- cycle;
\path[fill=finblue] (9.365,2.040) -- (9.399,2.040) -- (9.399,2.460) -- (9.365,2.460) -- cycle;
\path[fill=finblue!55] (9.365,2.460) -- (9.399,2.460) -- (9.519,2.620) -- (9.485,2.620) -- cycle;
\path[fill=finblue!75!black] (9.441,2.040) -- (9.561,2.200) -- (9.561,2.620) -- (9.441,2.460) -- cycle;
\path[fill=finblue] (9.407,2.040) -- (9.441,2.040) -- (9.441,2.460) -- (9.407,2.460) -- cycle;
\path[fill=finblue!55] (9.407,2.460) -- (9.441,2.460) -- (9.561,2.620) -- (9.527,2.620) -- cycle;
\path[fill=finblue!75!black] (9.483,2.040) -- (9.603,2.200) -- (9.603,2.620) -- (9.483,2.460) -- cycle;
\path[fill=finblue] (9.449,2.040) -- (9.483,2.040) -- (9.483,2.460) -- (9.449,2.460) -- cycle;
\path[fill=finblue!55] (9.449,2.460) -- (9.483,2.460) -- (9.603,2.620) -- (9.569,2.620) -- cycle;
\path[fill=finblue!75!black] (9.525,2.040) -- (9.645,2.200) -- (9.645,2.620) -- (9.525,2.460) -- cycle;
\path[fill=finblue] (9.491,2.040) -- (9.525,2.040) -- (9.525,2.460) -- (9.491,2.460) -- cycle;
\path[fill=finblue!55] (9.491,2.460) -- (9.525,2.460) -- (9.645,2.620) -- (9.611,2.620) -- cycle;
\path[fill=finblue!75!black] (9.567,2.040) -- (9.687,2.200) -- (9.687,2.620) -- (9.567,2.460) -- cycle;
\path[fill=finblue] (9.533,2.040) -- (9.567,2.040) -- (9.567,2.460) -- (9.533,2.460) -- cycle;
\path[fill=finblue!55] (9.533,2.460) -- (9.567,2.460) -- (9.687,2.620) -- (9.653,2.620) -- cycle;
\path[fill=finblue!75!black] (9.609,2.040) -- (9.729,2.200) -- (9.729,2.620) -- (9.609,2.460) -- cycle;
\path[fill=finblue] (9.575,2.040) -- (9.609,2.040) -- (9.609,2.460) -- (9.575,2.460) -- cycle;
\path[fill=finblue!55] (9.575,2.460) -- (9.609,2.460) -- (9.729,2.620) -- (9.695,2.620) -- cycle;
\path[fill=finblue!75!black] (9.651,2.040) -- (9.771,2.200) -- (9.771,2.620) -- (9.651,2.460) -- cycle;
\path[fill=finblue] (9.617,2.040) -- (9.651,2.040) -- (9.651,2.460) -- (9.617,2.460) -- cycle;
\path[fill=finblue!55] (9.617,2.460) -- (9.651,2.460) -- (9.771,2.620) -- (9.737,2.620) -- cycle;
\path[fill=finblue!75!black] (9.693,2.040) -- (9.813,2.200) -- (9.813,2.620) -- (9.693,2.460) -- cycle;
\path[fill=finblue] (9.659,2.040) -- (9.693,2.040) -- (9.693,2.460) -- (9.659,2.460) -- cycle;
\path[fill=finblue!55] (9.659,2.460) -- (9.693,2.460) -- (9.813,2.620) -- (9.779,2.620) -- cycle;
\path[fill=finblue!75!black] (9.735,2.040) -- (9.855,2.200) -- (9.855,2.620) -- (9.735,2.460) -- cycle;
\path[fill=finblue] (9.701,2.040) -- (9.735,2.040) -- (9.735,2.460) -- (9.701,2.460) -- cycle;
\path[fill=finblue!55] (9.701,2.460) -- (9.735,2.460) -- (9.855,2.620) -- (9.821,2.620) -- cycle;
\path[fill=finblue!75!black] (9.777,2.040) -- (9.897,2.200) -- (9.897,2.620) -- (9.777,2.460) -- cycle;
\path[fill=finblue] (9.743,2.040) -- (9.777,2.040) -- (9.777,2.460) -- (9.743,2.460) -- cycle;
\path[fill=finblue!55] (9.743,2.460) -- (9.777,2.460) -- (9.897,2.620) -- (9.863,2.620) -- cycle;
\path[fill=finblue!75!black] (9.819,2.040) -- (9.939,2.200) -- (9.939,2.620) -- (9.819,2.460) -- cycle;
\path[fill=finblue] (9.785,2.040) -- (9.819,2.040) -- (9.819,2.460) -- (9.785,2.460) -- cycle;
\path[fill=finblue!55] (9.785,2.460) -- (9.819,2.460) -- (9.939,2.620) -- (9.905,2.620) -- cycle;
\path[fill=finblue!75!black] (9.861,2.040) -- (9.981,2.200) -- (9.981,2.620) -- (9.861,2.460) -- cycle;
\path[fill=finblue] (9.827,2.040) -- (9.861,2.040) -- (9.861,2.460) -- (9.827,2.460) -- cycle;
\path[fill=finblue!55] (9.827,2.460) -- (9.861,2.460) -- (9.981,2.620) -- (9.947,2.620) -- cycle;
\path[fill=finblue!75!black] (9.903,2.040) -- (10.023,2.200) -- (10.023,2.620) -- (9.903,2.460) -- cycle;
\path[fill=finblue] (9.869,2.040) -- (9.903,2.040) -- (9.903,2.460) -- (9.869,2.460) -- cycle;
\path[fill=finblue!55] (9.869,2.460) -- (9.903,2.460) -- (10.023,2.620) -- (9.989,2.620) -- cycle;
\path[fill=finblue!75!black] (9.945,2.040) -- (10.065,2.200) -- (10.065,2.620) -- (9.945,2.460) -- cycle;
\path[fill=finblue] (9.911,2.040) -- (9.945,2.040) -- (9.945,2.460) -- (9.911,2.460) -- cycle;
\path[fill=finblue!55] (9.911,2.460) -- (9.945,2.460) -- (10.065,2.620) -- (10.031,2.620) -- cycle;
\path[fill=finblue!75!black] (9.987,2.040) -- (10.107,2.200) -- (10.107,2.620) -- (9.987,2.460) -- cycle;
\path[fill=finblue] (9.953,2.040) -- (9.987,2.040) -- (9.987,2.460) -- (9.953,2.460) -- cycle;
\path[fill=finblue!55] (9.953,2.460) -- (9.987,2.460) -- (10.107,2.620) -- (10.073,2.620) -- cycle;
\path[fill=finblue!75!black] (10.029,2.040) -- (10.149,2.200) -- (10.149,2.620) -- (10.029,2.460) -- cycle;
\path[fill=finblue] (9.995,2.040) -- (10.029,2.040) -- (10.029,2.460) -- (9.995,2.460) -- cycle;
\path[fill=finblue!55] (9.995,2.460) -- (10.029,2.460) -- (10.149,2.620) -- (10.115,2.620) -- cycle;
\path[fill=finblue!75!black] (10.071,2.040) -- (10.191,2.200) -- (10.191,2.620) -- (10.071,2.460) -- cycle;
\path[fill=finblue] (10.037,2.040) -- (10.071,2.040) -- (10.071,2.460) -- (10.037,2.460) -- cycle;
\path[fill=finblue!55] (10.037,2.460) -- (10.071,2.460) -- (10.191,2.620) -- (10.157,2.620) -- cycle;
\path[fill=finblue!75!black] (10.113,2.040) -- (10.233,2.200) -- (10.233,2.620) -- (10.113,2.460) -- cycle;
\path[fill=finblue] (10.079,2.040) -- (10.113,2.040) -- (10.113,2.460) -- (10.079,2.460) -- cycle;
\path[fill=finblue!55] (10.079,2.460) -- (10.113,2.460) -- (10.233,2.620) -- (10.199,2.620) -- cycle;
\path[fill=finblue!70!black] (9.845,1.720) -- (9.971,1.888) -- (9.971,1.938) -- (9.845,1.770) -- cycle;
\path[fill=finblue!80!black] (9.545,1.720) -- (9.845,1.720) -- (9.845,1.770) -- (9.545,1.770) -- cycle;
\path[fill=finblue!18] (9.545,1.770) -- (9.845,1.770) -- (9.971,1.938) -- (9.671,1.938) -- cycle;
\draw[finblue!75, line width=0.8pt, line cap=round] (9.670,1.870) -- (9.870,1.870) (9.650,1.810) -- (9.790,1.810);
\path[fill=finblue!70!black] (10.205,1.720) -- (10.331,1.888) -- (10.331,1.938) -- (10.205,1.770) -- cycle;
\path[fill=finblue!80!black] (9.905,1.720) -- (10.205,1.720) -- (10.205,1.770) -- (9.905,1.770) -- cycle;
\path[fill=finblue!18] (9.905,1.770) -- (10.205,1.770) -- (10.331,1.938) -- (10.031,1.938) -- cycle;
\draw[finblue!75, line width=0.8pt, line cap=round] (10.030,1.870) -- (10.230,1.870) (10.010,1.810) -- (10.150,1.810);
\path[fill=finorange!75!black] (8.334,1.732) -- (8.430,1.860) -- (8.430,2.040) -- (8.334,1.912) -- cycle;
\path[fill=finorange] (8.154,1.732) -- (8.334,1.732) -- (8.334,1.912) -- (8.154,1.912) -- cycle;
\path[fill=finorange!55] (8.154,1.912) -- (8.334,1.912) -- (8.430,2.040) -- (8.250,2.040) -- cycle;
\path[fill=finorange!75!black] (8.604,1.732) -- (8.700,1.860) -- (8.700,2.040) -- (8.604,1.912) -- cycle;
\path[fill=finorange] (8.424,1.732) -- (8.604,1.732) -- (8.604,1.912) -- (8.424,1.912) -- cycle;
\path[fill=finorange!55] (8.424,1.912) -- (8.604,1.912) -- (8.700,2.040) -- (8.520,2.040) -- cycle;
\path[fill=finorange!75!black] (8.874,1.732) -- (8.970,1.860) -- (8.970,2.040) -- (8.874,1.912) -- cycle;
\path[fill=finorange] (8.694,1.732) -- (8.874,1.732) -- (8.874,1.912) -- (8.694,1.912) -- cycle;
\path[fill=finorange!55] (8.694,1.912) -- (8.874,1.912) -- (8.970,2.040) -- (8.790,2.040) -- cycle;
\path[fill=finaqua!75!black] (8.954,1.772) -- (8.954,1.852) arc[start angle=180, end angle=360, x radius=0.160, y radius=0.074] -- (9.274,1.772) arc[start angle=0, end angle=-180, x radius=0.160, y radius=0.074] -- cycle;
\path[fill=finaqua, draw=finaqua!80!black, line width=0.4pt] (9.114,1.852) ellipse (0.160 and 0.074);
\fill[white] (9.114,1.852) ellipse (0.059 and 0.027);
\draw[fa, draw=figmid!70, line width=1.9pt] (7.353,3.730) .. controls (8.153,4.030) and (8.850,3.470) .. (9.400,2.970);
\path[fill=finblue!75!black] (7.785,3.754) -- (7.865,3.834) -- (7.865,4.084) -- (7.785,4.004) -- cycle;
\path[fill=finblue] (7.750,3.754) -- (7.785,3.754) -- (7.785,4.004) -- (7.750,4.004) -- cycle;
\path[fill=finblue!55] (7.750,4.004) -- (7.785,4.004) -- (7.865,4.084) -- (7.830,4.084) -- cycle;
\path[fill=finblue!75!black] (7.835,3.754) -- (7.915,3.834) -- (7.915,4.084) -- (7.835,4.004) -- cycle;
\path[fill=finblue] (7.800,3.754) -- (7.835,3.754) -- (7.835,4.004) -- (7.800,4.004) -- cycle;
\path[fill=finblue!55] (7.800,4.004) -- (7.835,4.004) -- (7.915,4.084) -- (7.880,4.084) -- cycle;
\path[fill=finblue!75!black] (7.885,3.754) -- (7.965,3.834) -- (7.965,4.084) -- (7.885,4.004) -- cycle;
\path[fill=finblue] (7.850,3.754) -- (7.885,3.754) -- (7.885,4.004) -- (7.850,4.004) -- cycle;
\path[fill=finblue!55] (7.850,4.004) -- (7.885,4.004) -- (7.965,4.084) -- (7.930,4.084) -- cycle;
\path[fill=finblue!18, draw=finblue!80, line width=0.45pt, rounded corners=0.8pt] (8.111,3.656) -- (8.351,3.656) -- (8.431,3.796) -- (8.191,3.796) -- cycle;
\draw[finblue!75, line width=0.7pt, line cap=round] (8.191,3.736) -- (8.331,3.736);
\path[fill=finorange!75!black] (8.742,3.450) -- (8.802,3.510) -- (8.802,3.650) -- (8.742,3.590) -- cycle;
\path[fill=finorange] (8.602,3.450) -- (8.742,3.450) -- (8.742,3.590) -- (8.602,3.590) -- cycle;
\path[fill=finorange!55] (8.602,3.590) -- (8.742,3.590) -- (8.802,3.650) -- (8.662,3.650) -- cycle;
\path[fill=finaqua!75!black] (8.886,3.249) -- (8.886,3.319) arc[start angle=180, end angle=360, x radius=0.130, y radius=0.060] -- (9.146,3.249) arc[start angle=0, end angle=-180, x radius=0.130, y radius=0.060] -- cycle;
\path[fill=finaqua, draw=finaqua!80!black, line width=0.4pt] (9.016,3.319) ellipse (0.130 and 0.060);
\fill[white] (9.016,3.319) ellipse (0.048 and 0.022);
\node[verb, anchor=base east, inner sep=0] at (7.293,3.96) {pick or \textup{\ttfamily route()}};
\draw[figline, line width=0.6pt] (8.100,0.92) -- (10.600,0.92);
\node[fig note, fill=white, inner xsep=2pt] at (9.350,0.92) {use it from};
\path[fill=figmid!14] (8.250,0.55) circle (0.17);
\pic[draw=figmid, line width=0.65pt, scale=0.75] at (8.250,0.55) {lu plug};
\node[fig small, anchor=base] at (8.250,0.12) {MCP};
\path[fill=figmid!14] (9.350,0.55) circle (0.17);
\pic[draw=figmid, line width=0.65pt, scale=0.75] at (9.350,0.55) {lu square-terminal};
\node[fig small, anchor=base] at (9.350,0.12) {Python};
\path[fill=figmid!14] (10.450,0.55) circle (0.17);
\pic[draw=figmid, line width=0.65pt, scale=0.75] at (10.450,0.55) {lu braces};
\node[fig small, anchor=base] at (10.450,0.12) {schemas};
\draw[fa, draw=figmid!70] (10.660,2.020) -- (10.910,2.020);
\path[fill=figline!65, rounded corners=1.5pt] (10.370,2.650) rectangle (12.970,3.870);
\path[top color=white, bottom color=finblue!4, draw=finblue!45, line width=.5pt, rounded corners=1.5pt] (10.300,2.720) rectangle (12.900,3.940);
\node[fig title, anchor=base] at (11.600,3.690) {Stock backtest};
\draw[finblue, line width=.85pt, line cap=round, line join=round] (10.460,3.270) -- (10.610,3.390) -- (10.760,3.260) -- (10.910,3.340) -- (11.060,3.490) -- (11.210,3.420) -- (11.360,3.540);
\path[fill=finaqua!80!black] (10.760,3.220) -- (10.695,3.090) -- (10.825,3.090) -- cycle;
\path[fill=finorange] (11.060,3.530) -- (10.995,3.660) -- (11.125,3.660) -- cycle;
\node[fig small, anchor=base] at (10.910,2.870) {buy / sell};
\draw[figmid, line width=.6pt, -{Triangle[length=2.2pt,width=2.8pt]}] (11.470,3.360) -- (11.730,3.360);
\draw[figline, line width=.4pt] (11.830,3.170) -- (12.730,3.170);
\draw[finaqua!80!black, line width=.85pt, line cap=round, line join=round] (11.830,3.260) -- (11.980,3.260) -- (12.130,3.330) -- (12.280,3.430) -- (12.430,3.360) -- (12.580,3.490) -- (12.730,3.490);
\node[fig small, anchor=base] at (12.280,2.870) {return};
\draw[finblue!80, line width=.9pt, -{Triangle[length=3pt,width=3.8pt]}] (11.300,2.650) -- (11.300,2.49);
\draw[fa, draw=figmid!70] (11.569,2.038) arc[start angle=140, end angle=44, x radius=1.150, y radius=0.650];
\draw[fa, draw=figbad!75] (13.531,1.398) arc[start angle=-20, end angle=-62, x radius=1.150, y radius=0.650];
\draw[fa, draw=finaqua!85!black] (11.982,1.026) arc[start angle=-114, end angle=-146, x radius=1.150, y radius=0.650];
\begin{scope}[shift={(11.300,1.520)},scale=1.28,shift={(-11.300,-1.520)}]
\fill[figink, opacity=0.060] (11.350,1.490) ellipse (0.320 and 0.120);
\fill[figink, opacity=0.060] (11.350,1.490) ellipse (0.350 and 0.131);
\fill[figink, opacity=0.060] (11.350,1.490) ellipse (0.380 and 0.142);
\fill[figink, opacity=0.060] (11.350,1.490) ellipse (0.410 and 0.154);
\path[fill=finblue!75!black] (10.980,1.520) -- (10.980,1.680) arc[start angle=180, end angle=360, x radius=0.32, y radius=0.13] -- (11.620,1.520) arc[start angle=0, end angle=-180, x radius=0.32, y radius=0.13] -- cycle;
\path[top color=finblue!80, bottom color=finblue] (11.300,1.680) ellipse (0.32 and 0.13);
\path[fill=finblue] (11.300,2.000) circle (0.25);
\pic[draw=white, line width=0.75pt, scale=1.05] at (11.300,2.000) {lu code};
\node[fig label, anchor=base] at (11.300,1.060) {write};
\end{scope}
\begin{scope}[shift={(13.600,1.520)},scale=1.28,shift={(-13.600,-1.520)}]
\fill[figink, opacity=0.060] (13.650,1.490) ellipse (0.320 and 0.120);
\fill[figink, opacity=0.060] (13.650,1.490) ellipse (0.350 and 0.131);
\fill[figink, opacity=0.060] (13.650,1.490) ellipse (0.380 and 0.142);
\fill[figink, opacity=0.060] (13.650,1.490) ellipse (0.410 and 0.154);
\path[fill=finorange!75!black] (13.280,1.520) -- (13.280,1.680) arc[start angle=180, end angle=360, x radius=0.32, y radius=0.13] -- (13.920,1.520) arc[start angle=0, end angle=-180, x radius=0.32, y radius=0.13] -- cycle;
\path[top color=finorange!80, bottom color=finorange] (13.600,1.680) ellipse (0.32 and 0.13);
\path[fill=finorange] (13.600,2.000) circle (0.25);
\pic[draw=white, line width=0.75pt, scale=1.05] at (13.600,2.000) {lu shield-check};
\node[fig label, anchor=base] at (13.600,1.060) {check};
\end{scope}
\begin{scope}[shift={(12.450,0.850)},scale=1.28,shift={(-12.450,-0.850)}]
\fill[figink, opacity=0.060] (12.500,0.820) ellipse (0.320 and 0.120);
\fill[figink, opacity=0.060] (12.500,0.820) ellipse (0.350 and 0.131);
\fill[figink, opacity=0.060] (12.500,0.820) ellipse (0.380 and 0.142);
\fill[figink, opacity=0.060] (12.500,0.820) ellipse (0.410 and 0.154);
\path[fill=finaqua!75!black] (12.130,0.850) -- (12.130,1.010) arc[start angle=180, end angle=360, x radius=0.32, y radius=0.13] -- (12.770,0.850) arc[start angle=0, end angle=-180, x radius=0.32, y radius=0.13] -- cycle;
\path[top color=finaqua!80, bottom color=finaqua] (12.450,1.010) ellipse (0.32 and 0.13);
\path[fill=finaqua] (12.450,1.330) circle (0.25);
\pic[draw=white, line width=0.75pt, scale=1.05] at (12.450,1.330) {lu refresh-cw};
\node[fig label, anchor=base] at (12.450,0.390) {improve};
\end{scope}
\pic[draw=figbad, line width=0.85pt, scale=0.55] at (13.018,1.268) {lu x};
\draw[fa, draw=figok] (13.600,2.50) -- (13.550,2.740);
\pic[draw=figok, line width=0.85pt, scale=0.6] at (13.820,2.61) {lu check};
\begin{scope}[shift={(13.550,2.800)},scale=1.28,shift={(-13.550,-2.800)}]
\fill[figink, opacity=0.060] (13.600,2.770) ellipse (0.320 and 0.120);
\fill[figink, opacity=0.060] (13.600,2.770) ellipse (0.350 and 0.131);
\fill[figink, opacity=0.060] (13.600,2.770) ellipse (0.380 and 0.142);
\fill[figink, opacity=0.060] (13.600,2.770) ellipse (0.410 and 0.154);
\path[fill=figink!75!black] (13.230,2.800) -- (13.230,2.960) arc[start angle=180, end angle=360, x radius=0.32, y radius=0.13] -- (13.870,2.800) arc[start angle=0, end angle=-180, x radius=0.32, y radius=0.13] -- cycle;
\path[top color=figink!80, bottom color=figink] (13.550,2.960) ellipse (0.32 and 0.13);
\path[fill=figink] (13.550,3.280) circle (0.25);
\pic[draw=white, line width=0.75pt, scale=1.05] at (13.550,3.280) {lu file-check};
\node[fig label, anchor=base] at (13.550,3.650) {deliver};
\end{scope}
\path[fill=figink!55, draw=figink!55, line width=0.5pt] (13.050,0.65) circle (0.07);
\path[fill=figink!55, draw=figink!55, line width=0.5pt] (13.270,0.65) circle (0.07);
\path[fill=white, draw=figink!55, line width=0.5pt] (13.490,0.65) circle (0.07);
\node[fig small, anchor=west] at (12.980,0.2) {max. 3 runs};
\draw[figmid, line width=0.5pt, dash pattern=on 1.6pt off 1.4pt] (14.175,2.470) -- (14.175,3.700);
\draw[fa, draw=figmid!70] (14.010,3.414) -- (14.330,3.414);
\begin{scope}[shift={(14.800,2.800)},scale=1.28,shift={(-14.800,-2.800)}]
\fill[figink, opacity=0.060] (14.800,2.770) ellipse (0.380 and 0.142);
\fill[figink, opacity=0.060] (14.800,2.770) ellipse (0.410 and 0.153);
\path[fill=figmid!75!black] (14.480,2.800) -- (14.480,2.960) arc[start angle=180, end angle=360, x radius=0.32, y radius=0.13] -- (15.120,2.800) arc[start angle=0, end angle=-180, x radius=0.32, y radius=0.13] -- cycle;
\path[top color=figmid!80, bottom color=figmid] (14.800,2.960) ellipse (0.32 and 0.13);
\path[fill=figmid] (14.800,3.280) circle (0.25);
\pic[draw=white, line width=0.75pt, scale=1.05] at (14.800,3.280) {lu lock};
\node[fig label, anchor=north, align=center] at (14.800,2.580) {hidden\\grader};
\end{scope}
\end{tikzpicture}


==> shared/figures/episode.tex <==
\InputIfFileExists{figures/glyphs}{}{\input{shared/figures/glyphs}}%
\InputIfFileExists{figures/episode_lag}{}{\input{shared/figures/episode_lag}}%
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily,
  tword/.style={fig label},
  tnote/.style={fig note},
  ttitle/.style={fig title, anchor=base west},
  tcode/.style={fig code, anchor=base west},
  tcard/.style={fig card},
  tfeed/.style={fig fail},
]
\def\L{0.3}%
\node[ttitle] at (0, 4.42) {(a) Real closes: Amazon, 2022};
\node[anchor=north west, inner sep=0] at (-0.02, 4.2) {\includegraphics{figures/episode_split.pdf}};
\begin{scope}[shift={(0.95,-0.2)}]
  \fill[finblue] (0,-0.08) rectangle (0.16,0.08);
  \node[tnote, anchor=west] at (0.22,0) {long};
  \fill[gline!80!gmid] (0.92,-0.08) rectangle (1.08,0.08);
  \node[tnote, anchor=west] at (1.14,0) {short};
  \fill[finorange!22] (1.9,-0.1) rectangle (2.06,0.1);
  \node[tnote, anchor=west] at (2.12,0) {run 1 on the wrong side};
\end{scope}
\node[ttitle] at (5.05, 4.42) {(b) One episode of \texttt{momentum\_a}: a check catches the bug,
  the grade stays hidden};
\gbot{(5.62,2.1)}{0.32}
\node[tword, anchor=south west] at (6.0,2.25) {your model};
\def\codecard#1#2#3#4#5{%
  \path[tcard] (#1,#2) rectangle ({#1+5.25},{#2-1.32});
  \fill[#4!13] ({#1+0.05},{#2-0.28-\L-0.09}) rectangle ({#1+5.2},{#2-0.28-\L+0.2});
  \node[tcode] at ({#1+0.14},{#2-0.28}) {def solve(prices, split\_factors):};
  \node[tcode, text=#4!75!black] at ({#1+0.14},{#2-0.28-\L}) {\ \ #5};
  \node[tcode] at ({#1+0.14},{#2-0.28-2*\L}) {\ \ m = p.shift(1) / p.shift(21)};
  \node[tcode, text=gmid] at ({#1+0.14},{#2-0.28-3*\L}) {\ \ ...};
  \node[tnote, anchor=south west] at ({#1+0.02},{#2+0.07}) {run #3 of \BudgetAttempts};}
\codecard{6.3}{3.86}{1}{gbad}{p = prices}
\draw[gflow] (5.62,2.42) |- (6.24,3.2);
\draw[gflow] (11.6,3.2) -- (12.0,3.2);
\gcheck{(12.22,3.62)}{1} \gcheck{(12.22,3.2)}{0} \gcheck{(12.22,2.78)}{1}
\node[tword, anchor=west] at (12.46,3.62) {finite output};
\node[tword, anchor=west, text=gbad!80!black] at (12.46,3.2) {split representation};
\node[tword, anchor=west] at (12.46,2.78) {execution lag};
\node[tnote, anchor=north west, align=left, text width=3.5cm, text=gbad!65!gmid]
  at (12.46,2.55) {output changed when given the same prices as adjusted closes};
\draw[tfeed] (12.36,2.4) -- (12.36,2.1) -- (5.97,2.1);
\gcard{(7.42,2.1)}
\node[tnote, anchor=west, fill=white, inner xsep=2pt, text=gbad!80!black] at (7.7,2.1)
  {check, cause, rule card; never the grade};
\codecard{6.3}{1.42}{2}{gok}{p = prices * split\_factors}
\draw[gflow] (5.62,1.78) |- (6.24,0.76);
\draw[gflow] (11.6,0.76) -- (11.98,0.76);
\gcheck{(12.2,1.14)}{1} \gcheck{(12.2,0.76)}{1} \gcheck{(12.2,0.38)}{1}
\node[tnote, anchor=north] at (12.2,0.14) {accepted};
\draw[gmid!60, line width=0.8pt, dash pattern=on 2.5pt off 2pt] (12.82,-0.35) -- (12.82,1.6);
\glock{(12.82,0.76)}
\draw[gflow] (12.44,0.76) -- (12.6,0.76);
\draw[gflow] (13.05,0.76) -- (13.22,0.76);
\begin{scope}[shift={(13.84,0.76)}]
  \path[tcard] (-0.58,-0.5) rectangle (0.58,0.5);
  \draw[gmid!45, line width=2.0pt, line cap=round, line join=round]
    (-0.48,-0.24) -- (-0.22,0.06) -- (0.02,-0.08) -- (0.24,0.24) -- (0.48,0.1);
  \draw[gok, line width=0.85pt, line cap=round, line join=round]
    (-0.48,-0.24) -- (-0.22,0.06) -- (0.02,-0.08) -- (0.24,0.24) -- (0.48,0.1);
\end{scope}
\node[tword, anchor=north] at (13.84,0.14) {hidden\\[-1pt]grader};
\draw[gflow] (14.46,0.76) -- (14.72,0.76);
\begin{scope}[shift={(15.3,0.76)}]
  \path[tcard] (-0.52,-0.5) rectangle (0.52,0.5);
  \foreach \x/\h/\c in {-0.3/0.42/gline, -0.1/0.66/gline, 0.1/0.52/gok, 0.3/0.3/gline}
    \fill[\c, rounded corners=0.6pt] (\x-0.07,-0.35) rectangle (\x+0.07,-0.35+\h);
\end{scope}
\node[tword, anchor=north] at (15.3,0.14) {benchmark};
\node[tnote, anchor=north] at (15.3,-0.2) {valid or not};
\node[tnote, anchor=west] at (12.92,1.48) {hidden from the method};
\def\cy{-0.92}%
\node[ttitle] at (0, \cy) {(c) \texttt{execution\_lag} needs no expected output: perturb prices
  from row $k$ on and see which positions move};
\def\cx{6.3}\def\cw{0.3}\def\ch{0.24}%
\def\lagrow#1#2{%
  \foreach \s [count=\i from 0] in #2 {
    \ifcase\s \def\c{gline!45}\or \def\c{figink!70}\else \def\c{gbad}\fi
    \fill[\c, rounded corners=0.6pt] ({\cx+\i*\cw+0.03},{#1-\ch/2}) rectangle
      ({\cx+(\i+1)*\cw-0.03},{#1+\ch/2});}}
\foreach \i in {1,...,\LagRows} {
  \pgfmathtruncatemacro\j{\i-1}
  \ifnum\j<\LagK \def\c{gline!45}\else \def\c{finorange!50}\fi
  \fill[\c, rounded corners=0.6pt] ({\cx+\j*\cw+0.03},{\cy-0.52}) rectangle
    ({\cx+(\j+1)*\cw-0.03},{\cy-0.52+\ch});}
\lagrow{\cy-0.74}{\LagCellsA}
\lagrow{\cy-1.08}{\LagCellsB}
\draw[gink, line width=0.6pt, rounded corners=1.5pt]
  ({\cx+\LagK*\cw-0.01},{\cy-1.24}) rectangle ({\cx+(\LagK+1)*\cw+0.01},{\cy-0.24});
\node[tnote, anchor=north] at ({\cx+(\LagK+0.5)*\cw},{\cy-1.26}) {row $k$};
\node[tnote, anchor=north east] at ({\cx+\LagRows*\cw},{\cy-1.26}) {dark: moved};
\node[tword, anchor=west] at (0,{\cy-0.4}) {prices};
\node[tword, anchor=west] at (0,{\cy-0.74}) {lagged (library)};
\node[tword, anchor=west] at (0,{\cy-1.08}) {same close};
\node[tnote, anchor=west] at (2.45,{\cy-0.4}) {$\times2$, or $\times$ a factor per stock};
\node[tcode, anchor=west] at (2.45,{\cy-0.74}) {w = positions(p)};
\node[tcode, anchor=west] at (2.45,{\cy-1.08}) {w = positions(p).shift(-1)};
\gcheck{(12.22,\cy-0.74)}{1} \gcheck{(12.22,\cy-1.08)}{0}
\node[tword, anchor=west] at (12.46,{\cy-0.74}) {first moves at row $k{+}1$};
\node[tword, anchor=west, text=gbad!80!black] at (12.46,{\cy-1.08}) {moves at row $k$};
\node[tnote, anchor=north west, text=gbad!65!gmid] at (12.46,{\cy-1.24})
  {it read the close it trades over};
\end{tikzpicture}

